Asteroseismology of Kepler Algol type oscillating eclipsing binaries

Context. This research paper contains light curve modelling, spectroscopy and detailed asteroseismic studies for four out of five in total semidetached eclipsing binaries with a delta Scuti component, that have been detected to date through Kepler mission, namely KIC 06669809, KIC 10581918, KIC 10619109 and KIC 11175495. Aims. The goal is to study the pulsational characteristics of the oscillating stars of the systems as well as to estimate their absolute parameters and enrich the so far poor sample of this kind of systems. Methods. Ground based spectroscopic observations provide the means to estimate the spectral types of the primary components and to model the light curves with higher certainty. The photometric data are analysed using eclipsing binary modeling techniques, while Fourier analysis is applied on their residuals in order to reveal the pulsation frequency modes. Results. The results of analyses show that the primaries are pulsating stars of delta Scuti type and that all systems belong to the group of Algol type binaries with an oscillating star, namely oEA stars. The primaries of KIC 06669809, KIC 10581918, and KIC 10619109 pulsate in three, two, and five frequencies, respectively and in more than 200 other detected as combinations. The delta Scuti star of KIC 11175495 is the youngest and the fastest pulsator in binary systems that has ever been found and it oscillates in three main non radial frequencies, while other 153 are also found as depended ones. Moreover, a comparison of their properties with other systems of the same type as well as with theoretical models of pulsating stars are also presented and discussed.

==> (inline-0) <==
\begin{tabular}{cc cc cl cc cc cl}
\hline																													
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline																													
1	&	2.72399(4)	&	1.529(3)	&	280.7(1)	&	188.6	&	2$f_{\rm	orb}$				&	76	&	24.54653(77)	&	0.078(3)	&	101.7(2.5)	&	9.6	&	2$f_{62}$			\\
4	&	37.98941(10)	&	0.605(3)	&	122.8(3)	&	74.6	&	$f_{1}$+$f_{2}$					&	77	&	24.45155(76)	&	0.079(3)	&	119.7(2.5)	&	9.7	&	$f_{11}$-$f_{1}$			\\
5	&	6.80998(10)	&	0.578(3)	&	345.4(3)	&	71.3	&	5$f_{\rm	orb}$				&	78	&	24.85403(78)	&	0.077(3)	&	87.8(2.5)	&	9.5	&	$f_{63}$+$f_{7}$			\\
6	&	1.36683(11)	&	0.548(3)	&	258.8(4)	&	67.6	&	$f_{5}$-2$f_{1}$	($\sim	f_{\rm	orb}$)		&	79	&	1.48918(78)	&	0.076(3)	&	137.9(2.5)	&	9.4	&	$f_{12}$-$f_{31}$			\\
7	&	5.44799(11)	&	0.537(3)	&	53.3(4)	&	66.2	&	2$f_{1}$	($\sim	4f_{\rm	orb}$)		&	80	&	29.79167(79)	&	0.076(3)	&	233.5(2.6)	&	9.3	&	$\sim	f_{47}$		\\
9	&	32.56879(14)	&	0.438(3)	&	123.3(4)	&	54.1	&	$f_{2}$-$f_{1}$					&	81	&	31.50785(79)	&	0.076(3)	&	85.4(2.5)	&	9.3	&	$f_{9}$-$f_{73}$			\\
10	&	29.99935(16)	&	0.373(3)	&	203.4(5)	&	46.1	&	2$f_{5}$+3$f_{7}$					&	82	&	30.56443(80)	&	0.075(3)	&	101.0(2.6)	&	9.3	&	$f_{21}$+$f_{79}$			\\
11	&	27.19164(19)	&	0.310(3)	&	268.9(6)	&	38.2	&	4$f_{5}$					&	83	&	40.39625(80)	&	0.075(3)	&	198.5(2.6)	&	9.2	&	$f_{25}$-$f_{1}$			\\
12	&	35.05613(20)	&	0.302(3)	&	271.5(6)	&	37.3	&	2$f_{10}$-$f_{3}$-$f_{6}$					&	84	&	18.56727(82)	&	0.073(3)	&	116.4(2.6)	&	9	&	$f_{45}$-$f_{7}$			\\
13	&	29.44715(21)	&	0.291(3)	&	34.9(7)	&	35.9	&	2$f_{12}$-$f_{1}$-$f_{4}$					&	85	&	32.60099(83)	&	0.072(3)	&	88.5(2.7)	&	8.9	&	$\sim	f_{9}$		\\
14	&	35.28151(24)	&	0.245(3)	&	100.9(8)	&	30.2	&	$\sim	f_{2}$				&	86	&	28.00787(83)	&	0.072(3)	&	72.6(2.7)	&	8.9	&	$f_{27}$-$f_{61}$			\\
15	&	35.34108(25)	&	0.242(3)	&	132.2(8)	&	29.9	&	$f_{1}$+$f_{9}$					&	87	&	1.31370(85)	&	0.071(3)	&	273.4(2.7)	&	8.7	&	$\sim	f_{18}$		\\
16	&	35.22517(24)	&	0.252(3)	&	125.4(8)	&	31.1	&	$f_{4}$-$f_{1}$					&	88	&	14.41849(85)	&	0.071(3)	&	200.0(2.7)	&	8.7	&	$f_{4}$-$f_{3}$			\\
17	&	28.37654(25)	&	0.236(3)	&	5.8(8)	&	29.1	&	$f_{16}$-$f_{5}$					&	89	&	25.66704(86)	&	0.070(3)	&	212.5(2.8)	&	8.6	&	$f_{17}$-$f_{1}$			\\
18	&	1.36039(28)	&	0.217(3)	&	82.2(9)	&	26.8	&	$\sim	f_{6}$	($\sim	f_{\rm	orb}$)	&	90	&	22.86094(86)	&	0.070(3)	&	88.4(2.8)	&	8.6	&	$f_{71}$-$f_{1}$			\\
19	&	2.75136(28)	&	0.217(3)	&	30.6(9)	&	26.8	&	$\sim	f_{1}$	($\sim	2f_{\rm	orb}$)	&	91	&	23.03803(82)	&	0.073(3)	&	146.5(2.6)	&	9	&	$f_{44}$-$f_{1}$			\\
20	&	39.39326(28)	&	0.210(3)	&	125.3(9)	&	25.9	&	$f_{4}$+$f_{6}$					&	92	&	19.98239(85)	&	0.070(3)	&	51.7(2.8)	&	8.7	&	$f_{51}$-$f_{1}$			\\
21	&	29.08974(29)	&	0.205(3)	&	261.9(9)	&	25.3	&	$f_{8}$-$f_{1}$-$f_{5}$					&	93	&	39.31599(86)	&	0.069(3)	&	123.0(2.8)	&	8.6	&	$f_{4}$+$f_{6}$			\\
22	&	35.83855(30)	&	0.199(3)	&	31.8(1.0)	&	24.6	&	$f_{8}$-$f_{19}$					&	94	&	38.60762(89)	&	0.067(3)	&	151.7(2.9)	&	8.3	&	$\sim	f_{8}$		\\
23	&	13.63285(32)	&	0.187(3)	&	345.4(1.0)	&	23.1	&	2$f_{5}$					&	95	&	31.02970(89)	&	0.067(3)	&	77.1(2.9)	&	8.3	&	$f_{67}$-$f_{5}$			\\
24	&	25.89887(34)	&	0.177(3)	&	0.9(1.1)	&	21.8	&	$f_{1}$+$f_{10}$-$f_{5}$					&	96	&	38.02000(90)	&	0.067(3)	&	63.9(2.9)	&	8.2	&	$\sim	f_{4}$		\\
25	&	43.12346(36)	&	0.164(3)	&	240.0(1.2)	&	20.3	&	$f_{13}$+$f_{23}$					&	97	&	40.88406(90)	&	0.067(3)	&	263.2(2.9)	&	8.2	&	$f_{39}$-$f_{1}$			\\
26	&	8.18325(37)	&	0.163(3)	&	53.2(1.2)	&	20.2	&	$f_{1}$+$f_{7}$					&	98	&	23.80275(91)	&	0.066(3)	&	24.1(2.9)	&	8.1	&	$f_{55}$+$f_{7}$			\\
27	&	32.09547(38)	&	0.158(3)	&	334.6(1.2)	&	19.5	&	$f_{3}$+$f_{4}$-$f_{13}$					&	99	&	29.25717(86)	&	0.069(3)	&	104.7(2.8)	&	8.6	&	$f_{35}$+$f_{6}$			\\
28	&	27.15783(39)	&	0.154(3)	&	168.9(1.2)	&	19.1	&	$\sim	f_{11}$				&	100	&	24.34046(91)	&	0.066(3)	&	38.3(2.9)	&	8.2	&	$f_{4}$-$f_{23}$			\\
29	&	41.34127(39)	&	0.152(3)	&	348.3(1.3)	&	18.8	&	$f_{1}$+$f_{8}$					&	101	&	35.98183(94)	&	0.064(3)	&	215.1(3.0)	&	7.9	&	$f_{64}$+$f_{7}$			\\
30	&	19.87614(40)	&	0.151(3)	&	113.6(1.3)	&	18.6	&	$f_{13}$-$f_{1}$-$f_{5}$					&	102	&	11.28880(94)	&	0.064(3)	&	184.0(3.0)	&	7.8	&	$f_{2}$-$f_{45}$			\\
31	&	33.60880(40)	&	0.150(3)	&	11.5(1.3)	&	18.5	&	$f_{25}$-$f_{1}$-$f_{5}$					&	103	&	34.26565(94)	&	0.063(3)	&	4.1(3.0)	&	7.8	&	$f_{1}$+$f_{81}$			\\
32	&	16.35684(40)	&	0.150(3)	&	226.4(1.3)	&	18.4	&	2$f_{26}$					&	104	&	1.15110(96)	&	0.062(3)	&	265.6(3.1)	&	7.7	&	$f_{1}$-$f_{60}$			\\
33	&	18.92306(41)	&	0.144(3)	&	20.8(1.3)	&	17.8	&	$f_{2}$-$f_{32}$					&	105	&	42.46017(97)	&	0.061(3)	&	115.1(3.1)	&	7.6	&	$f_{3}$+$f_{33}$			\\
34	&	33.08719(42)	&	0.143(3)	&	16.4(1.3)	&	17.7	&	$f_{22}$-$f_{1}$					&	106	&	59.96972(97)	&	0.061(3)	&	247.1(3.1)	&	7.6	&	2$f_{10}$			\\
35	&	27.89357(42)	&	0.142(3)	&	49.6(1.4)	&	17.5	&	$f_{3}$+$f_{4}$-$f_{31}$					&	107	&	19.57025(99)	&	0.061(3)	&	324.5(3.2)	&	7.5	&	$f_{25}$-$f_{3}$			\\
36	&	17.68664(43)	&	0.138(3)	&	100.9(1.4)	&	17.1	&	$f_{32}$+$f_{6}$					&	108	&	16.15721(99)	&	0.060(3)	&	352.9(3.2)	&	7.4	&	$f_{33}$-$f_{1}$			\\
37	&	22.97203(43)	&	0.138(3)	&	291.2(1.4)	&	17.1	&	$f_{17}$-$f_{7}$					&	109	&	38.31944(99)	&	0.060(3)	&	253.7(3.2)	&	7.4	&	$f_{5}$+$f_{81}$			\\
38	&	18.99390(43)	&	0.138(3)	&	21.9(1.4)	&	17.0	&	$f_{11}$-$f_{26}$					&	110	&	1.70008(100)	&	0.060(3)	&	207.3(3.2)	&	7.4	&	$\sim	f_{46}$		\\
39	&	43.61771(45)	&	0.133(3)	&	30.3(1.5)	&	16.4	&	$f_{10}$+$f_{23}$					&	111	&	21.49250(100)	&	0.060(3)	&	120.4(3.2)	&	7.4	&	$f_{90}$-$f_{6}$			\\
40	&	24.10058(45)	&	0.132(3)	&	247.7(1.5)	&	16.3	&	$f_{25}$-$f_{38}$					&	112	&	0.96274(100)	&	0.060(3)	&	273.9(3.2)	&	7.4	&	$f_{76}$-$f_{3}$			\\
41	&	24.90716(48)	&	0.126(3)	&	125.0(1.5)	&	15.5	&	$f_{3}$+$f_{6}$					&	113	&	6.48317(100)	&	0.060(3)	&	52.9(3.2)	&	7.4	&	$f_{10}$-$f_{3}$			\\
42	&	20.24159(49)	&	0.123(3)	&	92.1(1.6)	&	15.1	&	$f_{37}$-$f_{1}$					&	114	&	26.63300(101)	&	0.059(3)	&	68.2(3.3)	&	7.3	&	$f_{27}$-$f_{7}$			\\
43	&	20.81956(49)	&	0.122(3)	&	95.0(1.6)	&	15.0	&	$f_{3}$-$f_{1}$					&	115	&	47.14345(103)	&	0.058(3)	&	49.7(3.3)	&	7.2	&	$f_{13}$+$f_{36}$			\\
44	&	25.77008(51)	&	0.118(3)	&	329.8(1.6)	&	14.6	&	$f_{9}$-$f_{5}$					&	116	&	6.79710(104)	&	0.058(3)	&	255.5(3.4)	&	7.1	&	$\sim	f_{5}$		\\
45	&	24.03136(52)	&	0.115(3)	&	21.8(1.7)	&	14.2	&	$f_{13}$-$f_{7}$					&	117	&	32.19690(104)	&	0.057(3)	&	41.9(3.4)	&	7.1	&	$\sim	f_{56}$		\\
46	&	1.66788(53)	&	0.113(3)	&	160.1(1.7)	&	14.0	&	$f_{2}$-$f_{31}$					&	118	&	33.20310(105)	&	0.057(3)	&	47.8(3.4)	&	7	&	$f_{8}$-$f_{7}$			\\
47	&	29.82709(53)	&	0.112(3)	&	153.5(1.7)	&	13.8	&	$f_{9}$-$f_{1}$					&	119	&	39.12602(105)	&	0.057(3)	&	93.7(3.4)	&	7	&	2$f_{107}$			\\
48	&	37.95882(55)	&	0.109(3)	&	141.1(1.8)	&	13.5	&	$\sim	f_{4}$				&	120	&	31.24865(106)	&	0.056(3)	&	134.9(3.4)	&	6.9	&	$f_{9}$-$f_{6}$			\\
49	&	41.79205(56)	&	0.108(3)	&	267.0(1.8)	&	13.3	&	$f_{25}$-$f_{6}$					&	121	&	33.93562(106)	&	0.056(3)	&	23.2(3.4)	&	6.9	&	$f_{2}$-$f_{6}$			\\
50	&	19.71193(57)	&	0.106(3)	&	83.4(1.8)	&	13.0	&	$f_{8}$-$f_{33}$					&	122	&	12.64274(106)	&	0.056(3)	&	121.7(3.4)	&	7	&	$f_{63}$-$f_{5}$			\\
51	&	22.70961(59)	&	0.102(3)	&	255.3(1.9)	&	12.6	&	$f_{40}$-$f_{6}$					&	123	&	13.62641(105)	&	0.057(3)	&	17.8(3.4)	&	7	&	$\sim	f_{23}$		\\
52	&	35.89812(60)	&	0.100(3)	&	321.1(1.9)	&	12.4	&	$f_{8}$-$f_{1}$					&	124	&	21.79678(99)	&	0.061(3)	&	249.5(3.2)	&	7.5	&	$f_{76}$-$f_{1}$			\\
53	&	38.09727(61)	&	0.099(3)	&	286.9(2.0)	&	12.2	&	$f_{1}$+$f_{15}$					&	125	&	18.60913(106)	&	0.056(3)	&	117.9(3.4)	&	7	&	$\sim	f_{84}$		\\
54	&	0.03703(62)	&	0.096(3)	&	36.5(2.0)	&	11.9	&	$f_{19}$-$f_{1}$					&	126	&	25.53342(107)	&	0.056(3)	&	185.3(3.4)	&	6.9	&	$\sim	f_{71}$		\\
55	&	18.33866(63)	&	0.096(3)	&	87.7(2.0)	&	11.8	&	$f_{50}$-$f_{6}$					&	127	&	25.12611(108)	&	0.056(3)	&	120.9(3.5)	&	6.8	&	$f_{35}$-$f_{1}$			\\
56	&	32.17436(64)	&	0.094(3)	&	98.3(2.1)	&	11.6	&	$f_{1}$+$f_{13}$					&	128	&	1.85946(108)	&	0.055(3)	&	85.0(3.5)	&	6.8	&	$f_{21}$-$f_{11}$			\\
57	&	40.72145(64)	&	0.094(3)	&	147.4(2.1)	&	11.5	&	$f_{1}$+$f_{4}$					&	129	&	47.98866(109)	&	0.055(3)	&	40.5(3.5)	&	6.8	&	$f_{3}$+$f_{77}$			\\
58	&	17.42583(65)	&	0.093(3)	&	332.4(2.1)	&	11.4	&	$f_{1}$+$f_{17}$-$f_{23}$					&	130	&	5.37232(109)	&	0.055(3)	&	106.3(3.5)	&	6.8	&	2$f_{72}$			\\
59	&	32.70724(65)	&	0.092(3)	&	72.7(2.1)	&	11.3	&	2$f_{32}$					&	131	&	41.97397(110)	&	0.055(3)	&	100.0(3.5)	&	6.7	&	$f_{17}$+$f_{23}$			\\
60	&	1.55036(67)	&	0.090(3)	&	208.9(2.2)	&	11.1	&	$f_{13}$-$f_{35}$					&	133	&	18.14708(110)	&	0.055(3)	&	116.1(3.5)	&	6.7	&	$f_{4}$-$f_{30}$			\\
61	&	4.11658(67)	&	0.089(3)	&	244.8(2.2)	&	11.0	&	$f_{5}$-$f_{1}$					&	134	&	16.61926(112)	&	0.053(3)	&	322.8(3.6)	&	6.6	&	$f_{16}$-$f_{84}$			\\
62	&	12.26763(68)	&	0.088(3)	&	238.4(2.2)	&	10.9	&	$f_{5}$+$f_{7}$					&	135	&	4.36934(113)	&	0.053(3)	&	171.6(3.6)	&	6.6	&	$f_{1}$+$f_{46}$			\\
63	&	19.44790(71)	&	0.084(3)	&	146.3(2.3)	&	10.3	&	$f_{41}$-$f_{7}$					&	136	&	4.18420(110)	&	0.054(3)	&	193.1(3.5)	&	6.7	&	$f_{1}$+$f_{79}$			\\
64	&	30.49843(73)	&	0.082(3)	&	269.7(2.4)	&	10.1	&	$f_{21}$+$f_{6}$					&	137	&	20.44605(113)	&	0.053(3)	&	249.6(3.6)	&	6.5	&	$f_{1}$+$f_{36}$			\\
65	&	30.45818(73)	&	0.082(3)	&	189.0(2.4)	&	10.1	&	$\sim	f_{64}$				&	138	&	25.62196(114)	&	0.053(3)	&	142.9(3.7)	&	6.5	&	$\sim	f_{89}$		\\
66	&	33.69574(73)	&	0.082(3)	&	222.9(2.3)	&	10.1	&	$f_{12}$-$f_{6}$					&	139	&	13.75359(115)	&	0.052(3)	&	96.1(3.7)	&	6.4	&	$f_{8}$-$f_{41}$			\\
67	&	37.84452(73)	&	0.082(3)	&	62.8(2.4)	&	10.1	&	2$f_{33}$					&	140	&	32.01498(115)	&	0.052(3)	&	208.6(3.7)	&	6.4	&	$f_{1}$+$f_{99}$			\\
68	&	14.26394(74)	&	0.081(3)	&	111.8(2.4)	&	9.9	&	$f_{50}$-$f_{7}$					&	141	&	21.65511(115)	&	0.052(3)	&	272.3(3.7)	&	6.4	&	$f_{1}$+$f_{33}$			\\
69	&	24.16176(74)	&	0.081(3)	&	324.4(2.4)	&	9.9	&	$f_{25}$-$f_{33}$					&	142	&	2.86889(113)	&	0.053(3)	&	46.0(3.6)	&	6.5	&	$f_{1}$-$f_{28}$			\\
70	&	15.78854(74)	&	0.081(3)	&	77.7(2.4)	&	9.9	&	$f_{2}$-$f_{63}$					&	143	&	3.00895(114)	&	0.053(3)	&	85.8(3.7)	&	6.5	&	2$f_{79}$			\\
71	&	25.57205(75)	&	0.080(3)	&	324.4(2.4)	&	9.9	&	$f_{6}$+$f_{69}$					&	144	&	43.32792(116)	&	0.052(3)	&	101.9(3.7)	&	6.4	&	2$f_{141}$			\\
72	&	2.67087(75)	&	0.080(3)	&	184.6(2.4)	&	9.8	&	$f_{4}$-$f_{2}$					&	145	&	50.63859(116)	&	0.051(3)	&	30.1(3.7)	&	6.4	&	$f_{122}$+$f_{4}$			\\
73	&	1.02069(75)	&	0.079(3)	&	321.9(2.4)	&	9.8	&	$f_{1}$-$f_{46}$					&	146	&	19.48815(117)	&	0.051(3)	&	146.8(3.8)	&	6.3	&	$\sim	f_{63}$		\\
74	&	35.42963(76)	&	0.079(3)	&	311.1(2.5)	&	9.7	&	$f_{10}$+$f_{7}$					&	147	&	16.73195(114)	&	0.053(3)	&	96.3(3.7)	&	6.5	&	$f_{3}$-$f_{5}$			\\
75	&	34.59569(77)	&	0.078(3)	&	90.9(2.5)	&	9.6	&	$f_{34}$+$f_{60}$					&	148	&	17.39524(115)	&	0.052(3)	&	61.1(3.7)	&	6.4	&	$\sim	f_{58}$		\\
\hline																																											
\end{tabular}}
\end{table*}

\begin{table*}
%\contcaption{   }
\scalebox{0.85}{
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline																													
149	&	34.32039(117)	&	0.051(3)	&	89.0(3.8)	&	6.3	&	$f_{2}$-$f_{112}$					&	203	&	36.28289(146)	&	0.041(3)	&	116.4(4.7)	&	5.1	&	2$f_{133}$			\\
150	&	32.45127(118)	&	0.051(3)	&	7.6(3.8)	&	6.3	&	$f_{16}$-$f_{19}$					&	204	&	22.06242(146)	&	0.041(3)	&	33.6(4.7)	&	5.0	&	$f_{3}$-$f_{79}$			\\
151	&	2.12832(119)	&	0.050(3)	&	11.8(3.8)	&	6.2	&	$f_{4}$-$f_{22}$					&	205	&	5.63152(147)	&	0.041(3)	&	46.8(4.7)	&	5.0	&	$f_{12}$-$f_{13}$			\\
152	&	2.17340(118)	&	0.051(3)	&	56.5(3.8)	&	6.3	&	$\sim	f_{151}$				&	206	&	13.29798(148)	&	0.040(3)	&	152.1(4.8)	&	5.0	&	$f_{113}$+$f_{5}$			\\
153	&	45.45785(120)	&	0.050(3)	&	21.9(3.9)	&	6.2	&	2$f_{51}$					&	207	&	2.22814(147)	&	0.041(3)	&	110.5(4.8)	&	5.0	&	$f_{2}$-$f_{34}$			\\
154	&	43.52111(120)	&	0.050(3)	&	260.9(3.9)	&	6.2	&	$f_{53}$+$f_{7}$					&	208	&	37.09590(150)	&	0.040(3)	&	357.2(4.9)	&	4.9	&	2$f_{84}$			\\
155	&	26.06147(120)	&	0.050(3)	&	148.7(3.9)	&	6.2	&	$f_{81}$-$f_{7}$					&	209	&	28.74361(151)	&	0.040(3)	&	228.6(4.9)	&	4.9	&	$f_{81}$-$f_{1}$			\\
156	&	3.44363(120)	&	0.050(3)	&	282.4(3.9)	&	6.2	&	2$f_{110}$					&	210	&	3.60301(151)	&	0.040(3)	&	35.4(4.9)	&	4.9	&	$f_{11}$-$f_{3}$			\\
157	&	37.27460(122)	&	0.049(3)	&	320.5(3.9)	&	6.1	&	$f_{8}$-$f_{6}$					&	211	&	44.05883(152)	&	0.039(3)	&	74.5(4.9)	&	4.9	&	$f_{7}$+$f_{8}$			\\
158	&	57.50331(122)	&	0.049(3)	&	166.8(3.9)	&	6.0	&	$f_{33}$+$f_{8}$					&	212	&	19.09854(153)	&	0.039(3)	&	253.0(4.9)	&	4.8	&	$f_{1}$+$f_{32}$			\\
159	&	4.64141(122)	&	0.049(3)	&	131.1(3.9)	&	6.0	&	$f_{3}$-$f_{33}$					&	213	&	22.94627(153)	&	0.039(3)	&	133.5(4.9)	&	4.8	&	$\sim	f_{37}$		\\
160	&	4.74606(122)	&	0.049(3)	&	283.8(3.9)	&	6.1	&	$f_{2}$-$f_{64}$					&	214	&	4.39993(154)	&	0.039(3)	&	78.3(5.0)	&	4.8	&	$\sim	f_{135}$		\\
161	&	4.69293(120)	&	0.050(3)	&	160.7(3.9)	&	6.1	&	$f_{2}$-$f_{82}$					&	215	&	11.69933(156)	&	0.038(3)	&	164.4(5.0)	&	4.7	&	$f_{2}$-$f_{3}$			\\
162	&	12.91804(122)	&	0.049(3)	&	162.6(3.9)	&	6.0	&	2$f_{113}$					&	216	&	28.33147(156)	&	0.038(3)	&	211.1(5.0)	&	4.7	&	$\sim	f_{17}$		\\
163	&	23.14751(124)	&	0.048(3)	&	174.4(4.0)	&	6.0	&	$f_{24}$-$f_{1}$					&	217	&	47.60227(156)	&	0.038(3)	&	309.9(5.0)	&	4.7	&	2$f_{98}$			\\
164	&	23.53711(125)	&	0.048(3)	&	1.8(4.0)	&	5.9	&	$\sim	f_{3}$				&	218	&	7.23178(157)	&	0.038(3)	&	178.1(5.1)	&	4.7	&	2$f_{210}$			\\
165	&	17.51438(127)	&	0.047(3)	&	5.7(4.1)	&	5.8	&	$f_{42}$-$f_{1}$					&	219	&	19.03254(159)	&	0.038(3)	&	190.9(5.1)	&	4.7	&	$\sim	f_{38}$		\\
166	&	30.26821(127)	&	0.047(3)	&	66.5(4.1)	&	5.8	&	$f_{7}$+$f_{78}$					&	220	&	42.10599(159)	&	0.038(3)	&	225.9(5.1)	&	4.6	&	$f_{2}$+$f_{5}$			\\
167	&	29.66931(127)	&	0.047(3)	&	123.5(4.1)	&	5.8	&	$f_{5}$+$f_{90}$					&	221	&	25.47707(160)	&	0.037(3)	&	227.4(5.2)	&	4.6	&	$f_{1}$+$f_{51}$			\\
168	&	44.52571(128)	&	0.047(3)	&	315.7(4.1)	&	5.8	&	$f_{1}$+$f_{49}$					&	222	&	2.30863(163)	&	0.037(3)	&	104.4(5.3)	&	4.5	&	2$f_{104}$			\\
169	&	17.62546(128)	&	0.047(3)	&	105.7(4.1)	&	5.8	&	$f_{2}$-$f_{36}$					&	223	&	24.40969(163)	&	0.037(3)	&	152.6(5.3)	&	4.5	&	$\sim	f_{77}$		\\
170	&	5.00687(128)	&	0.047(3)	&	259.9(4.1)	&	5.8	&	$f_{8}$-$f_{31}$					&	224	&	12.54454(165)	&	0.036(3)	&	304.0(5.3)	&	4.5	&	$f_{2}$-$f_{51}$			\\
171	&	40.77297(128)	&	0.047(3)	&	189.4(4.1)	&	5.8	&	$f_{2}$+$f_{7}$					&	225	&	25.04400(166)	&	0.036(3)	&	95.2(5.3)	&	4.5	&	2$f_{224}$			\\
172	&	26.72315(129)	&	0.047(3)	&	105.8(4.1)	&	5.7	&	$f_{13}$-$f_{1}$					&	226	&	29.76108(165)	&	0.036(3)	&	307.3(5.3)	&	4.5	&	$\sim	f_{80}$		\\
173	&	30.19737(129)	&	0.047(3)	&	10.3(4.2)	&	5.7	&	$f_{11}$+$f_{143}$					&	227	&	13.47508(165)	&	0.036(3)	&	255.9(5.3)	&	4.5	&	$f_{108}$-$f_{1}$			\\
174	&	1.39903(129)	&	0.046(3)	&	202.5(4.2)	&	5.7	&	$\sim	f_{6}$				&	228	&	32.23715(165)	&	0.036(3)	&	45.3(5.3)	&	4.5	&	$\sim	f_{117}$		\\
175	&	31.33559(129)	&	0.046(3)	&	327.7(4.2)	&	5.7	&	$f_{10}$+$f_{6}$					&	229	&	33.65871(166)	&	0.036(3)	&	79.5(5.4)	&	4.4	&	$\sim	f_{69}$		\\
176	&	16.99759(132)	&	0.045(3)	&	190.9(4.3)	&	5.6	&	$f_{50}$-$f_{1}$					&	230	&	36.91237(167)	&	0.036(3)	&	233.8(5.4)	&	4.4	&	$f_{2}$+$f_{46}$			\\
177	&	40.07426(133)	&	0.045(3)	&	181.8(4.3)	&	5.5	&	$f_{7}$+$f_{75}$					&	231	&	39.48181(168)	&	0.036(3)	&	19.4(5.4)	&	4.4	&	$f_{53}$+$f_{6}$			\\
178	&	30.60629(134)	&	0.045(3)	&	343.8(4.3)	&	5.5	&	$\sim	f_{82}$				&	232	&	4.83300(169)	&	0.035(3)	&	125.2(5.4)	&	4.4	&	$f_{17}$-$f_{3}$			\\
179	&	3.48871(135)	&	0.044(3)	&	68.3(4.3)	&	5.5	&	$\sim	f_{156}$				&	233	&	4.58990(164)	&	0.037(3)	&	44.7(5.3)	&	4.5	&	2$f_{222}$			\\
180	&	29.41495(135)	&	0.044(3)	&	160.9(4.4)	&	5.5	&	$\sim	f_{13}$				&	234	&	35.53588(170)	&	0.035(3)	&	350.8(5.5)	&	4.3	&	$f_{143}$+$f_{9}$			\\
181	&	34.81625(133)	&	0.045(3)	&	330.3(4.3)	&	5.6	&	2$f_{58}$					&	235	&	26.21602(170)	&	0.035(3)	&	54.8(5.5)	&	4.3	&	$f_{1}$+$f_{164}$			\\
182	&	5.18879(136)	&	0.044(3)	&	281.1(4.4)	&	5.4	&	$f_{16}$-$f_{10}$					&	236	&	8.17198(170)	&	0.035(3)	&	74.5(5.5)	&	4.3	&	$\sim	f_{26}$		\\
183	&	38.46273(136)	&	0.044(3)	&	349.4(4.4)	&	5.4	&	$f_{102}$+$f_{11}$					&	237	&	48.65195(170)	&	0.035(3)	&	150.7(5.5)	&	4.3	&	2$f_{100}$			\\
184	&	40.49284(136)	&	0.044(3)	&	359.1(4.4)	&	5.4	&	2$f_{42}$					&	238	&	52.42561(170)	&	0.035(3)	&	100.8(5.5)	&	4.3	&	2$f_{235}$			\\
185	&	65.41932(136)	&	0.044(3)	&	182.7(4.4)	&	5.4	&	2$f_{59}$					&	239	&	6.09840(169)	&	0.035(3)	&	309.6(5.5)	&	4.4	&	$f_{29}$-$f_{2}$			\\
186	&	57.24090(125)	&	0.048(3)	&	30.1(4.0)	&	5.9	&	$f_{106}$-$f_{1}$					&	240	&	5.24031(171)	&	0.035(3)	&	37.5(5.5)	&	4.3	&	$f_{2}$-$f_{10}$			\\
187	&	68.14492(135)	&	0.044(3)	&	59.5(4.4)	&	5.5	&	$f_{1}$+$f_{185}$					&	241	&	51.50634(171)	&	0.035(3)	&	248.9(5.5)	&	4.3	&	2$f_{44}$			\\
188	&	41.37830(137)	&	0.044(3)	&	257.0(4.4)	&	5.4	&	$\sim	f_{29}$				&	242	&	15.93343(174)	&	0.034(3)	&	286.6(5.6)	&	4.2	&	$f_{125}$-$f_{1}$			\\
189	&	23.71098(138)	&	0.044(3)	&	234.8(4.4)	&	5.4	&	$f_{4}$-$f_{68}$					&	243	&	5.11956(174)	&	0.034(3)	&	28.0(5.6)	&	4.2	&	$f_{25}$-$f_{4}$			\\
190	&	3.93466(139)	&	0.043(3)	&	53.7(4.5)	&	5.3	&	$f_{7}$-$f_{60}$					&	244	&	9.57262(175)	&	0.034(3)	&	201.9(5.7)	&	4.2	&	$f_{1}$+$f_{5}$			\\
191	&	23.39544(138)	&	0.043(3)	&	239.5(4.5)	&	5.3	&	$f_{134}$+$f_{5}$					&	245	&	33.02923(176)	&	0.034(3)	&	127.2(5.7)	&	4.2	&	$f_{1}$+$f_{166}$			\\
192	&	32.34018(140)	&	0.043(3)	&	287.8(4.5)	&	5.3	&	$f_{12}$-$f_{1}$					&	246	&	13.41712(177)	&	0.034(3)	&	214.8(5.7)	&	4.2	&	$f_{108}$-$f_{1}$			\\
193	&	56.82232(139)	&	0.043(3)	&	198.1(4.5)	&	5.3	&	$f_{111}$+$f_{2}$					&	247	&	20.38005(178)	&	0.034(3)	&	259.6(5.8)	&	4.1	&	$f_{1}$+$f_{36}$			\\
194	&	43.42774(141)	&	0.043(3)	&	34.4(4.5)	&	5.3	&	$f_{4}$+$f_{7}$					&	248	&	21.00792(178)	&	0.034(3)	&	309.3(5.7)	&	4.1	&	$f_{2}$-$f_{68}$			\\
195	&	47.38171(141)	&	0.043(3)	&	177.3(4.5)	&	5.3	&	2$f_{189}$					&	249	&	31.56581(179)	&	0.033(3)	&	146.1(5.8)	&	4.1	&	2$f_{70}$			\\
196	&	37.53219(141)	&	0.042(3)	&	323.6(4.5)	&	5.2	&	$f_{27}$+$f_{7}$					&	250	&	34.78566(179)	&	0.033(3)	&	215.3(5.8)	&	4.1	&	$\sim	f_{181}$		\\
197	&	43.12346(141)	&	0.042(3)	&	60.1(4.5)	&	5.2	&	$\sim	f_{25}$				&	251	&	1.52621(180)	&	0.033(3)	&	73.8(5.8)	&	4.1	&	$\sim	f_{60}$		\\
198	&	17.96838(142)	&	0.042(3)	&	340.3(4.6)	&	5.2	&	$f_{4}$-$f_{92}$					&	252	&	14.72599(181)	&	0.033(3)	&	195.1(5.8)	&	4.1	&	$f_{58}$-$f_{1}$			\\
199	&	28.47797(142)	&	0.042(3)	&	218.0(4.6)	&	5.2	&	$f_{2}$-$f_{5}$					&	253	&	56.35222(182)	&	0.033(3)	&	201.8(5.9)	&	4.1	&	$f_{4}$+$f_{55}$			\\
200	&	32.67505(145)	&	0.041(3)	&	195.7(4.7)	&	5.1	&	$\sim	f_{59}$				&	254	&	47.79707(182)	&	0.033(3)	&	318.7(5.9)	&	4.0	&	$f_{2}$+$f_{224}$			\\
201	&	31.75256(144)	&	0.041(3)	&	236.2(4.7)	&	5.1	&	$f_{26}$+$f_{3}$					&	255	&	33.74082(183)	&	0.033(3)	&	145.6(5.9)	&	4.0	&	$\sim	f_{66}$		\\
202	&	21.24297(145)	&	0.041(3)	&	0.9(4.7)	&	5.1	&	$f_{1}$+$f_{84}$					&		&		&		&		&		&				\\

\hline																													
\end{tabular}
\begin{tabular}{cc cc cl cc cc cl}
\hline																													
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline
3	&	1.6666(1)	&	0.906(6)	&	288.2(0.4)	&	74.4	&	3$f_{\rm orb}$	&	16	&	52.0507(3)	&	0.362(6)	&	197.3(0.9)	&	29.7	&	2$f_{7}-f_{5}$	\\
4	&	1.1111(1)	&	0.857(6)	&	89.0(0.4)	&	70.4	&	2$f_{\rm orb}$	&	17	&	0.5366(3)	&	0.353(6)	&	193.6(1.0)	&	29.0	&	$f_{3}-f_{4}~(\sim f_{\rm orb})$	\\
5	&	39.9446(1)	&	0.807(6)	&	248.3(0.4)	&	66.3	&	$f_{4}+2f_{2}-f_{1}$	&	18	&	37.7467(3)	&	0.339(6)	&	107.5(1.0)	&	27.8	&	2$f_{1}-f_{10}$	\\
6	&	2.7742(2)	&	0.682(6)	&	300.2(0.5)	&	56.0	&	$f_{3}+f_{4}~(\sim 5f_{\rm orb}$)	&	19	&	21.2481(3)	&	0.337(6)	&	137.0(1.0)	&	27.7	&	$f_{1}+f_{14}-f_{11}$	\\
7	&	46.0158(2)	&	0.600(6)	&	148.1(0.6)	&	49.2	&	$f_{5}+f_{6}+2f_{3}$	&	20	&	31.6962(4)	&	0.307(6)	&	350.6(1.1)	&	25.2	&	2$f_{1}-f_{2}$	\\
8	&	29.6242(2)	&	0.579(6)	&	213.1(0.6)	&	47.6	&	$f_{1}-f_{3}-f_{6}$	&	21	&	35.0967(4)	&	0.289(6)	&	283.7(1.2)	&	23.7	&	$f_{13}+f_{2}-f_{1}$	\\
9	&	19.1709(2)	&	0.549(6)	&	229.6(0.6)	&	45.1	&	$f_{6}+f_{7}-f_{8}$	&	22	&	40.7590(4)	&	0.288(6)	&	23.5(1.2)	&	23.7	&	$f_{1}+f_{2}-f_{14}$	\\
10	&	30.4058(2)	&	0.455(6)	&	14.8(0.7)	&	37.4	&	$f_{2}+f_{5}-f_{7}$	&	23	&	44.5666(4)	&	0.268(6)	&	288.1(1.3)	&	22.0	&	$f_{1}+f_{8}-f_{9}$	\\
11	&	42.5618(3)	&	0.428(6)	&	48.6(0.8)	&	35.2	&	$f_{2}+f_{7}-f_{5}$	&	24	&	40.9298(4)	&	0.265(6)	&	314.6(1.3)	&	21.8	&	$f_{11}-f_{3}$	\\
12	&	35.0398(3)	&	0.419(6)	&	241.4(0.8)	&	34.4	&	2$f_{9}-2f_{3}$	&	25	&	43.8506(4)	&	0.260(6)	&	1.3(1.3)	&	21.4	&	$f_{15}+f_{5}$	\\
13	&	32.7383(3)	&	0.403(6)	&	45.5(0.8)	&	33.1	&	$f_{10}+f_{2}-f_{1}$	&	26	&	0.5711(4)	&	0.258(6)	&	276.6(1.3)	&	21.2	&	$\sim f_{17}$	\\
14	&	29.7795(3)	&	0.382(6)	&	137.9(0.9)	&	31.4	&	2$f_{1}-2f_{9}$	&	27	&	19.0968(5)	&	0.240(6)	&	187.1(1.4)	&	19.7	&	$f_{5}-f_{3}-f_{9}$	\\
15	&	3.8835(3)	&	0.374(6)	&	180.1(0.9)	&	30.7	&	$f_{4}+f_{6}~(\sim 7f_{\rm orb})$	&	28	&	1.1266(5)	&	0.224(6)	&	97.7(1.5)	&	18.4	&	$\sim f_{4}~(\sim 2f_{\rm orb})$	\\
\hline																													
\end{tabular}}
\end{table*}

\begin{table*}
%\contcaption{   }
\scalebox{0.85}{
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline
29	&	38.5144(5)	&	0.221(6)	&	247.0(1.5)	&	18.2	&	2$f_{1}-f_{8}$	&	103	&	26.6016(12)	&	0.094(6)	&	232.7(3.6)	&	7.7	&	$f_{102}+f_{4}$	\\
30	&	0.7574(5)	&	0.217(6)	&	246.8(1.6)	&	17.8	&	$f_{10}-f_{8}$	&	104	&	49.9494(13)	&	0.089(6)	&	342.8(3.8)	&	7.3	&	$\sim f_{45}$	\\
31	&	0.5003(5)	&	0.206(6)	&	143.3(1.7)	&	16.9	&	$\sim f_{17}$	&	105	&	3.1572(13)	&	0.088(6)	&	136.9(3.9)	&	7.2	&	2$f_{56}$	\\
32	&	28.8582(6)	&	0.203(6)	&	256.8(1.7)	&	16.7	&	$f_{13}-f_{15}$	&	106	&	44.5321(13)	&	0.088(6)	&	226.5(3.9)	&	7.2	&	$\sim f_{23}$	\\
33	&	3.3004(6)	&	0.200(6)	&	78.0(1.7)	&	16.4	&	2$f_{3}~(\sim 6f_{\rm orb}$)	&	107	&	60.6200(13)	&	0.086(6)	&	219.2(3.9)	&	7.1	&	$f_{36}+f_{9}$	\\
34	&	24.3294(6)	&	0.191(6)	&	230.5(1.8)	&	15.7	&	2$f_{1}-f_{25}$	&	108	&	24.4157(13)	&	0.085(6)	&	96.8(4.0)	&	7.0	&	$f_{102}-f_{4}$	\\
35	&	0.6090(6)	&	0.190(6)	&	335.0(1.8)	&	15.6	&	$\sim f_{26}$	&	109	&	29.5604(13)	&	0.085(6)	&	168.9(4.0)	&	7.0	&	$f_{4}+f_{57}$	\\
36	&	41.4629(6)	&	0.190(6)	&	200.2(1.8)	&	15.6	&	$f_{11}-f_{4}$	&	110	&	0.3554(13)	&	0.085(6)	&	173.3(4.0)	&	7.0	&	$\sim f_{37}$	\\
37	&	0.3226(6)	&	0.187(6)	&	323.4(1.8)	&	15.3	&	$f_{4}-f_{30}$	&	111	&	13.3172(13)	&	0.084(6)	&	314.9(4.0)	&	6.9	&	$f_{7}-f_{13}$	\\
38	&	1.2939(6)	&	0.184(6)	&	15.8(1.9)	&	15.1	&	$f_{1}-f_{13}$	&	112	&	18.5861(14)	&	0.084(6)	&	204.4(4.1)	&	6.9	&	$f_{9}-f_{17}$	\\
39	&	28.9531(6)	&	0.180(6)	&	110.4(1.9)	&	14.8	&	$f_{20}-f_{6}$	&	113	&	1.4302(14)	&	0.083(6)	&	286.5(4.1)	&	6.8	&	$f_{2}-f_{12}$	\\
40	&	0.8264(6)	&	0.176(6)	&	169.5(1.9)	&	14.5	&	$f_{10}-f_{8}$	&	114	&	48.6830(14)	&	0.083(6)	&	111.6(4.1)	&	6.8	&	2$f_{34}$	\\
41	&	0.0983(6)	&	0.175(6)	&	239.3(1.9)	&	14.4	&	$f_{9}-f_{27}$	&	115	&	48.6295(14)	&	0.082(6)	&	327.4(4.1)	&	6.7	&	2$f_{34}$	\\
42	&	1.0024(6)	&	0.180(6)	&	169.6(1.9)	&	14.8	&	2$f_{31}$	&	116	&	54.9181(14)	&	0.081(6)	&	306.0(4.2)	&	6.7	&	2$f_{70}$	\\
43	&	4.9980(7)	&	0.170(6)	&	23.1(2.0)	&	14.0	&	$f_{15}+f_{4}$	&	117	&	49.7009(14)	&	0.079(6)	&	223.1(4.3)	&	6.5	&	$f_{46}+f_{8}$	\\
44	&	16.0586(7)	&	0.167(6)	&	156.4(2.0)	&	13.8	&	$f_{1}+f_{4}-f_{9}$	&	118	&	53.0220(14)	&	0.080(6)	&	294.9(4.3)	&	6.5	&	$\sim f_{75}$	\\
45	&	49.9217(7)	&	0.164(6)	&	237.6(2.1)	&	13.5	&	$f_{15}+f_{7}$	&	119	&	35.1864(14)	&	0.079(6)	&	65.3(4.3)	&	6.5	&	$f_{1}+f_{4}$	\\
46	&	20.0560(7)	&	0.162(6)	&	182.4(2.1)	&	13.3	&	$f_{27}+f_{42}$	&	120	&	42.5929(14)	&	0.078(6)	&	289.0(4.3)	&	6.4	&	$\sim f_{11}$	\\
47	&	18.7207(7)	&	0.160(6)	&	91.3(2.1)	&	13.2	&	$f_{5}-f_{19}$	&	121	&	4.4201(15)	&	0.078(6)	&	312.9(4.4)	&	6.4	&	$\sim f_{76}$	\\
48	&	1.9996(7)	&	0.160(6)	&	304.8(2.1)	&	13.1	&	2$f_{42}$	&	122	&	46.6041(15)	&	0.078(6)	&	324.3(4.4)	&	6.4	&	$f_{25}+f_{6}$	\\
49	&	0.2484(7)	&	0.159(6)	&	184.1(2.1)	&	13.1	&	$f_{4}-f_{40}$	&	123	&	22.8751(15)	&	0.076(6)	&	24.8(4.5)	&	6.3	&	$f_{19}+f_{3}$	\\
50	&	2.2877(7)	&	0.156(6)	&	110.6(2.2)	&	12.8	&	2$f_{28}$	&	124	&	0.7281(15)	&	0.076(6)	&	271.3(4.5)	&	6.2	&	$\sim f_{30}$	\\
51	&	2.2204(8)	&	0.149(6)	&	129.6(2.3)	&	12.2	&	2$f_{4 }~(\sim 4f_{\rm orb})$	&	125	&	39.4909(15)	&	0.075(6)	&	320.0(4.5)	&	6.2	&	$f_{5}-f_{31}$	\\
52	&	3.3297(8)	&	0.149(6)	&	32.5(2.3)	&	12.2	&	$f_{33}~ (\sim 6f_{\rm orb})$	&	126	&	28.8979(15)	&	0.074(6)	&	183.5(4.6)	&	6.1	&	$\sim f_{32}$	\\
53	&	30.7715(8)	&	0.141(6)	&	22.6(2.4)	&	11.6	&	$f_{4}+f_{8}$	&	127	&	1.3336(15)	&	0.074(6)	&	223.5(4.6)	&	6.0	&	$\sim f_{38}$	\\
54	&	2.0737(8)	&	0.141(6)	&	255.3(2.4)	&	11.6	&	$f_{29}-f_{2}$	&	128	&	43.6695(16)	&	0.073(6)	&	256.9(4.7)	&	6.0	&	$f_{11}+f_{4}$	\\
55	&	34.0219(8)	&	0.140(6)	&	322.0(2.4)	&	11.5	&	$f_{21}-f_{4}$	&	129	&	40.7866(16)	&	0.073(6)	&	204.4(4.7)	&	6.0	&	$\sim f_{22}$	\\
56	&	1.5613(8)	&	0.139(6)	&	192.7(2.4)	&	11.4	&	2$f_{30}$	&	130	&	2.0996(16)	&	0.072(6)	&	224.7(4.7)	&	5.9	&	$ \sim f_{54}$	\\
57	&	28.4994(8)	&	0.137(6)	&	246.7(2.5)	&	11.3	&	$f_{8}-f_{4}$	&	131	&	55.9273(16)	&	0.071(6)	&	45.1(4.8)	&	5.9	&	$f_{15}+f_{16}$	\\
58	&	37.5707(8)	&	0.137(6)	&	35.1(2.5)	&	11.3	&	$f_{2}+f_{4}$	&	132	&	56.5208(16)	&	0.072(6)	&	209.0(4.7)	&	5.9	&	$f_{2}+f_{46}$	\\
59	&	37.6225(8)	&	0.144(6)	&	88.8(2.4)	&	11.8	&	$\sim f_{58}$	&	133	&	53.1549(16)	&	0.071(6)	&	253.4(4.8)	&	5.8	&	2$f_{103}$	\\
60	&	24.2777(8)	&	0.137(6)	&	285.2(2.5)	&	11.2	&	$f_{34}-f_{41}$	&	134	&	17.7614(16)	&	0.070(6)	&	119.8(4.9)	&	5.8	&	$f_{2}-f_{47}$	\\
61	&	17.1559(8)	&	0.135(6)	&	155.2(2.5)	&	11.1	&	$f_{4}+f_{44}$	&	135	&	26.6395(16)	&	0.070(6)	&	180.6(4.8)	&	5.8	&	$\sim f_{103}$	\\
62	&	2.8398(8)	&	0.136(6)	&	95.6(2.5)	&	11.1	&	$f_{28}+f_{3}$	&	136	&	34.2893(16)	&	0.070(6)	&	312.2(4.9)	&	5.7	&	2$f_{61}$	\\
63	&	1.6304(8)	&	0.136(6)	&	90.4(2.5)	&	11.2	&	$\sim f_{3}~(\sim 3f_{\rm orb}$)	&	137	&	32.8315(16)	&	0.069(6)	&	292.3(4.9)	&	5.7	&	$f_{20}+f_{4}$	\\
64	&	1.0265(9)	&	0.133(6)	&	179.8(2.6)	&	10.9	&	$\sim f_{42}$	&	138	&	25.8839(16)	&	0.069(6)	&	179.8(4.9)	&	5.7	&	$f_{14}-f_{15}$	\\
65	&	36.6322(9)	&	0.132(6)	&	80.9(2.6)	&	10.8	&	$f_{18}-f_{4}$	&	139	&	0.6780(16)	&	0.069(6)	&	250.1(4.9)	&	5.7	&	$\sim f_{124}$	\\
66	&	58.0373(9)	&	0.128(6)	&	308.4(2.7)	&	10.5	&	$f_{24}+f_{61}$	&	140	&	19.9163(16)	&	0.069(6)	&	143.8(4.9)	&	5.7	&	$f_{5}-f_{46}$	\\
67	&	46.7059(9)	&	0.127(6)	&	221.2(2.7)	&	10.4	&	$f_{25}+f_{62}$	&	141	&	2.9433(17)	&	0.068(6)	&	53.9(5.0)	&	5.6	&	$\sim f_{99}$	\\
68	&	1.7563(9)	&	0.126(6)	&	23.0(2.7)	&	10.3	&	$f_{34}+f_{4}$	&	142	&	7.2133(17)	&	0.067(6)	&	334.2(5.1)	&	5.5	&	$f_{5}-f_{13}$	\\
69	&	1.9064(9)	&	0.130(6)	&	187.9(2.6)	&	10.7	&	$f_{30}+f_{4}$	&	143	&	56.7727(17)	&	0.067(6)	&	168.2(5.1)	&	5.5	&	$f_{59}+f_{9}$	\\
70	&	27.4677(9)	&	0.121(6)	&	68.7(2.8)	&	10.0	&	$f_{14}-f_{50}$	&	144	&	50.0684(17)	&	0.067(6)	&	178.5(5.1)	&	5.5	&	$f_{19}+f_{32}$	\\
71	&	2.1859(9)	&	0.121(6)	&	185.5(2.8)	&	10.0	&	$\sim f_{51}$	&	145	&	49.9890(17)	&	0.067(6)	&	53.4(5.1)	&	5.5	&	$f_{104}$	\\
72	&	36.3889(9)	&	0.121(6)	&	94.0(2.8)	&	9.9	&	$f_{1}+f_{50}$	&	146	&	38.4782(17)	&	0.065(6)	&	351.5(5.2)	&	5.4	&	$\sim f_{29}$	\\
73	&	21.0394(10)	&	0.118(6)	&	5.5(2.9)	&	9.7	&	$f_{69}+f_{9}$	&	147	&	5.6605(17)	&	0.065(6)	&	61.3(5.2)	&	5.4	&	2$f_{62}$	\\
74	&	2.4153(10)	&	0.113(6)	&	183.6(3.0)	&	9.3	&	$f_{2}-f_{1}$	&	148	&	41.0540(17)	&	0.065(6)	&	312.1(5.2)	&	5.3	&	$f_{4}+f_{5}$	\\
75	&	53.0721(10)	&	0.112(6)	&	261.2(3.0)	&	9.2	&	$f_{16}+f_{42}$	&	149	&	22.0038(18)	&	0.064(6)	&	26.5(5.3)	&	5.3	&	$f_{62}+f_{9}$	\\
76	&	4.4598(10)	&	0.112(6)	&	250.0(3.0)	&	9.2	&	2$f_{51}~(\sim 8f_{\rm orb}$)	&	150	&	8.8798(18)	&	0.064(6)	&	93.2(5.3)	&	5.3	&	2$f_{76}$	\\
77	&	3.3556(10)	&	0.117(6)	&	344.3(2.9)	&	9.6	&	$\sim f_{52}~(\sim 6f_{\rm orb}$)	&	151	&	45.6828(18)	&	0.064(6)	&	114.5(5.3)	&	5.3	&	$f_{23}+f_{4}$	\\
78	&	0.5711(10)	&	0.110(6)	&	299.2(3.1)	&	9.1	&	$\sim f_{17} (\sim f_{\rm orb})$	&	152	&	5.9003(18)	&	0.064(6)	&	345.0(5.3)	&	5.2	&	$f_{5}-f_{1}$	\\
79	&	18.7500(10)	&	0.109(6)	&	206.3(3.1)	&	9.0	&	$\sim f_{47}$	&	153	&	29.6691(18)	&	0.063(6)	&	255.6(5.4)	&	5.1	&	$\sim f_{8}$	\\
80	&	3.4522(10)	&	0.110(6)	&	5.4(3.1)	&	9.1	&	$f_{5}-f_{2}$	&	154	&	3.7852(18)	&	0.062(6)	&	348.5(5.5)	&	5.1	&	2$f_{69}$	\\
81	&	51.9575(11)	&	0.107(6)	&	54.3(3.2)	&	8.8	&	$f_{13}+f_{9}$	&	155	&	24.5848(18)	&	0.062(6)	&	321.8(5.5)	&	5.1	&	$f_{8}-f_{43}$	\\
82	&	3.0709(11)	&	0.107(6)	&	69.7(3.2)	&	8.8	&	$f_{13}-f_{8}$	&	156	&	8.3243(18)	&	0.061(6)	&	204.2(5.5)	&	5.1	&	$f_{70}-f_{9}$	\\
83	&	3.8559(11)	&	0.107(6)	&	55.3(3.2)	&	8.8	&	$\sim f_{15}$	&	157	&	42.7033(19)	&	0.061(6)	&	25.2(5.6)	&	5.0	&	$f_{5}+f_{6}$	\\
84	&	2.5810(11)	&	0.103(6)	&	230.5(3.3)	&	8.5	&	2$f_{38}$	&	158	&	25.2421(19)	&	0.061(6)	&	100.2(5.6)	&	5.0	&	$f_{1}-f_{150}$	\\
85	&	33.3145(11)	&	0.103(6)	&	88.7(3.3)	&	8.5	&	$f_{20}+f_{3}$	&	159	&	50.6998(19)	&	0.061(6)	&	58.6(5.6)	&	5.0	&	$f_{73}+f_{8}$	\\
86	&	1.3647(11)	&	0.103(6)	&	103.2(3.3)	&	8.4	&	$f_{1}-f_{13}$	&	160	&	3.6472(19)	&	0.061(6)	&	17.2(5.6)	&	5.0	&	$f_{1}-f_{10}$	\\
87	&	2.3843(11)	&	0.103(6)	&	76.3(3.3)	&	8.4	&	$\sim f_{74}$	&	161	&	1.1542(19)	&	0.059(6)	&	24.8(5.7)	&	4.9	&	$\sim f_{4}$	\\
88	&	0.0656(11)	&	0.101(6)	&	275.7(3.4)	&	8.3	&	$\sim f_{41}$	&	162	&	30.7267(19)	&	0.059(6)	&	149.3(5.8)	&	4.9	&	$\sim f_{53}$	\\
89	&	22.0728(11)	&	0.101(6)	&	87.0(3.4)	&	8.3	&	$f_{19}+f_{40}$	&	163	&	18.6689(19)	&	0.059(6)	&	286.0(5.8)	&	4.8	&	$f_{5}-f_{19}$	\\
90	&	24.0793(11)	&	0.099(6)	&	98.0(3.4)	&	8.1	&	$f_{19}+f_{62}$	&	164	&	39.7186(19)	&	0.058(6)	&	66.5(5.8)	&	4.8	&	$f_{2}+f_{33}$	\\
91	&	2.5068(11)	&	0.099(6)	&	69.2(3.4)	&	8.1	&	$f_{3}+f_{40}$	&	165	&	58.0649(19)	&	0.058(6)	&	66.6(5.9)	&	4.8	&	$\sim f_{66}$	\\
92	&	31.8550(12)	&	0.098(6)	&	285.4(3.5)	&	8.0	&	$f_{1}-f_{51}$	&	166	&	58.2236(19)	&	0.058(6)	&	178.5(5.8)	&	4.8	&	$f_{132}+f_{3}$	\\
93	&	28.2078(12)	&	0.096(6)	&	358.6(3.5)	&	7.9	&	$f_{15}+f_{34}$	&	167	&	2.8001(19)	&	0.058(6)	&	60.0(5.9)	&	4.8	&	$\sim f_{6}~(\sim 5f_{\rm orb})$	\\
94	&	52.7546(12)	&	0.095(6)	&	37.7(3.6)	&	7.8	&	$f_{1}+f_{47}$	&	168	&	45.8622(19)	&	0.058(6)	&	12.2(5.9)	&	4.8	&	$f_{11}+f_{33}$	\\
95	&	3.5506(12)	&	0.094(6)	&	323.9(3.6)	&	7.8	&	2$f_{68}$	&	169	&	31.5185(20)	&	0.057(6)	&	209.3(5.9)	&	4.7	&	$f_{10}+f_{4}$	\\
96	&	0.8954(12)	&	0.096(6)	&	171.3(3.5)	&	7.9	&	$f_{3}-f_{30}$	&	170	&	36.5149(20)	&	0.056(6)	&	235.9(6.0)	&	4.6	&	$f_{2}+f_{41}$	\\
97	&	4.0146(12)	&	0.095(6)	&	2.5(3.6)	&	7.8	&	2$f_{48}$	&	171	&	23.4823(20)	&	0.056(6)	&	57.8(6.0)	&	4.6	&	$f_{11}-f_{27}$	\\
98	&	39.8170(12)	&	0.095(6)	&	106.5(3.6)	&	7.8	&	$f_{11}-f_{6}$	&	172	&	40.6865(20)	&	0.056(6)	&	266.3(6.0)	&	4.6	&	$f_{30}+f_{5}$	\\
99	&	2.9830(12)	&	0.093(6)	&	22.3(3.6)	&	7.7	&	$f_{3}+f_{38}$	&	173	&	5.8193(20)	&	0.056(6)	&	206.3(6.1)	&	4.6	&	$f_{5}-f_{1}$	\\
100	&	53.6655(12)	&	0.092(6)	&	179.0(3.7)	&	7.5	&	$f_{2}+f_{61}$	&	174	&	3.7334(20)	&	0.056(6)	&	338.8(6.1)	&	4.6	&	$f_{2}-f_{13}$	\\
101	&	47.1303(12)	&	0.091(6)	&	169.5(3.7)	&	7.5	&	$f_{4}+f_{7}$	&	175	&	2.1324(20)	&	0.056(6)	&	173.8(6.1)	&	4.6	&	$\sim f_{130}$	\\
102	&	25.4767(13)	&	0.090(6)	&	113.7(3.8)	&	7.4	&	$f_{34}+f_{4}$	&	176	&	19.8628(20)	&	0.055(6)	&	124.0(6.2)	&	4.5	&	$f_{4}+f_{47}$	\\
\hline																													
\end{tabular}}
\end{table*}

\begin{table*}
%\contcaption{   }
\scalebox{0.85}{
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline
177	&	25.6061(21)	&	0.055(6)	&	141.3(6.2)	&	4.5	&	$f_{8}-f_{97}$	&	193	&	23.3115(22)	&	0.052(6)	&	357.1(6.5)	&	4.3	&	$f_{23}-f_{19}$	\\
178	&	1.7235(21)	&	0.055(6)	&	113.2(6.2)	&	4.5	&	$\sim f_{68}$	&	194	&	5.5484(21)	&	0.054(6)	&	336.2(6.3)	&	4.4	&	2$f_{6}~(\sim 10 f_{\rm orb})$	\\
179	&	1.8063(20)	&	0.057(6)	&	244.2(6.0)	&	4.6	&	$\sim f_{68}$	&	195	&	5.1119(21)	&	0.053(6)	&	340.3(6.5)	&	4.3	&	2$f_{84}$	\\
180	&	5.1947(21)	&	0.055(6)	&	77.7(6.2)	&	4.5	&	2$f_{84}$	&	196	&	6.8216(22)	&	0.052(6)	&	139.0(6.5)	&	4.3	&	$f_{2}-f_{8}$	\\
181	&	58.6722(21)	&	0.055(6)	&	347.5(6.2)	&	4.5	&	$f_{47}+f_{5}$	&	197	&	59.0086(22)	&	0.052(6)	&	70.2(6.5)	&	4.3	&	$f_{27}+f_{5}$	\\
182	&	36.4527(21)	&	0.054(6)	&	232.1(6.3)	&	4.4	&	$\sim f_{2}$	&	198	&	40.8953(22)	&	0.052(6)	&	273.2(6.5)	&	4.3	&	$\sim f_{24}$	\\
183	&	33.4853(21)	&	0.054(6)	&	357.8(6.3)	&	4.4	&	$f_{1}-f_{26}$	&	199	&	55.0354(22)	&	0.052(6)	&	281.4(6.6)	&	4.3	&	$f_{112}+f_{2}$	\\
184	&	52.7839(21)	&	0.054(6)	&	16.4(6.4)	&	4.4	&	$\sim f_{94}$	&	200	&	47.0044(22)	&	0.051(6)	&	89.8(6.6)	&	4.2	&	2$f_{171}$	\\
185	&	60.5527(21)	&	0.054(6)	&	71.4(6.3)	&	4.4	&	$f_{2}+f_{90}$	&	201	&	37.7450(22)	&	0.051(6)	&	313.1(6.7)	&	4.2	&	$\sim f_{18}$	\\
186	&	30.3764(21)	&	0.053(6)	&	196.3(6.4)	&	4.4	&	$\sim f_{10}$	&	202	&	56.6157(22)	&	0.051(6)	&	194.2(6.7)	&	4.2	&	$f_{116}+f_{3}$	\\
187	&	3.1986(21)	&	0.053(6)	&	117.8(6.4)	&	4.3	&	$\sim f_{105}$	&	203	&	54.6610(22)	&	0.050(6)	&	129.6(6.7)	&	4.1	&	$f_{118}+f_{3}$	\\
188	&	1.9340(21)	&	0.053(6)	&	33.3(6.4)	&	4.4	&	$\sim f_{69}$	&	204	&	32.1207(23)	&	0.050(6)	&	286.4(6.8)	&	4.1	&	2$f_{44}$	\\
189	&	21.0083(21)	&	0.053(6)	&	64.1(6.4)	&	4.3	&	$\sim f_{73}$	&	205	&	1.2094(23)	&	0.050(6)	&	4.1(6.8)	&	4.1	&	2$f_{35}$	\\
190	&	35.0536(22)	&	0.053(6)	&	180.3(6.5)	&	4.3	&	$\sim f_{124}$	&	206	&	42.3945(23)	&	0.049(6)	&	210.6(6.9)	&	4	&	$f_{22}+f_{3}$	\\
191	&	17.2438(22)	&	0.053(6)	&	138.5(6.5)	&	4.3	&	$f_{2}-f_{9}$	&	207	&	5.4242(23)	&	0.049(6)	&	124.3(7.0)	&	4	&	$f_{12}-f_{8}$	\\
192	&	33.9287(22)	&	0.052(6)	&	6.2(6.5)	&	4.3	&	$f_{12}-f_{4}$	&		&		&		&				&		\\
\hline																													
\end{tabular}
\begin{tabular}{cc cc cl cc cc cl}
\hline																													
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline
4	&	3.9135(3)	&	0.255(4)	&	358.7(0.8)	&	36.2	&	8$f_{\rm orb}$	&	56	&	41.4925(10)	&	0.079(4)	&	359.3(2.7)	&	11.2	&	$f_{1}-f_{32}$	\\
5	&	52.3919(3)	&	0.246(4)	&	250.7(0.9)	&	34.8	&	2$f_{2}-3f_{4}$	&	57	&	30.4380(10)	&	0.079(4)	&	54.2(2.7)	&	11.2	&	$f_{2}-f_{24}$	\\
8	&	1.7930(4)	&	0.218(4)	&	92.2(1.0)	&	31.0	&	2$f_{2}-2f_{3}$	&	58	&	22.4908(10)	&	0.078(4)	&	197.1(2.8)	&	11.1	&	$f_{17}-f_{4}$	\\
9	&	45.6890(4)	&	0.209(4)	&	288.0(1.0)	&	29.7	&	$f_{7}+2f_{8}-f_{4}$	&	59	&	40.7268(10)	&	0.078(4)	&	9.9(2.8)	&	11.1	&	$f_{1}-f_{33}$	\\
10	&	2.9347(4)	&	0.207(4)	&	166.1(1.0)	&	29.3	&	$f_{9}-f_{1}~(\sim 6f_{\rm orb}$)	&	60	&	25.2452(10)	&	0.078(4)	&	115.8(2.8)	&	11.1	&	$f_{17}-f_{47}$	\\
11	&	33.2060(4)	&	0.205(4)	&	132.8(1.1)	&	29.0	&	2$f_{1}-f_{5}$	&	61	&	45.0164(10)	&	0.077(4)	&	146.6(2.8)	&	11.0	&	2$f_{58}$	\\
12	&	2.2814(4)	&	0.204(4)	&	205.4(1.1)	&	28.9	&	2$f_{10}-f_{8}$	&	62	&	1.3142(11)	&	0.076(4)	&	166.6(2.8)	&	10.8	&	$\sim f_{32}$	\\
13	&	29.4611(4)	&	0.199(4)	&	273.1(1.1)	&	28.2	&	$f_{4}+2f_{6}-f_{7}$	&	63	&	0.3121(11)	&	0.075(4)	&	135.3(2.9)	&	10.6	&	$f_{1}-f_{16}$	\\
14	&	34.6016(4)	&	0.199(4)	&	7.3(1.1)	&	28.2	&	$f_{2}+f_{6}-f_{11}$	&	64	&	3.1537(11)	&	0.074(4)	&	19.2(2.9)	&	10.4	&	2$f_{22}$	\\
15	&	1.0913(4)	&	0.189(4)	&	71.3(1.1)	&	26.9	&	$f_{11}-f_{2}$	&	65	&	35.2645(11)	&	0.074(4)	&	318.3(2.9)	&	10.4	&	$f_{2}+f_{64}$	\\
16	&	42.4655(4)	&	0.188(4)	&	1.9(1.1)	&	26.7	&	$f_{1}+f_{9}-f_{7}$	&	66	&	32.2310(11)	&	0.072(4)	&	156.1(3.0)	&	10.3	&	$f_{15}+f_{3}$	\\
17	&	26.3946(4)	&	0.181(4)	&	167.1(1.2)	&	25.7	&	$f_{2}-f_{4}-f_{8}$	&	67	&	55.3634(11)	&	0.072(4)	&	143.7(3.0)	&	10.2	&	$f_{10}+f_{5}$	\\
18	&	2.1884(4)	&	0.180(4)	&	98.2(1.2)	&	25.5	&	2$f_{15}$	&	68	&	20.8684(11)	&	0.072(4)	&	282.4(3.0)	&	10.1	&	$f_{58}-f_{22}$	\\
19	&	1.4848(5)	&	0.177(4)	&	5.5(1.2)	&	25.0	&	$f_{16}+f_{8}-f_{1}~(\sim 3f_{\rm orb}$)	&	69	&	30.9401(11)	&	0.071(4)	&	203.8(3.0)	&	10.1	&	$f_{2}-f_{47}$	\\
20	&	38.4570(5)	&	0.163(4)	&	40.8(1.3)	&	23.1	&	$f_{2}+f_{5}-f_{7}$	&	70	&	3.7449(11)	&	0.070(4)	&	40.6(3.1)	&	10.0	&	$f_{11}-f_{13}$	\\
21	&	0.9827(5)	&	0.163(4)	&	104.7(1.3)	&	23.0	&	$f_{4}-f_{10}~(\sim 2f_{\rm orb}$)	&	71	&	31.0254(12)	&	0.068(4)	&	47.9(3.2)	&	9.7	&	$f_{2}-f_{15}$	\\
22	&	1.5759(5)	&	0.159(4)	&	124.3(1.4)	&	22.5	&	$f_{4}-f_{12}$	&	72	&	0.1531(12)	&	0.066(4)	&	16.3(3.2)	&	9.4	&	$f_{66}-f_{2}$	\\
23	&	33.0781(5)	&	0.155(4)	&	150.7(1.4)	&	22.0	&	$f_{2}+f_{21}$	&	73	&	1.8356(12)	&	0.066(4)	&	311.3(3.3)	&	9.3	&	$\sim f_{8}$	\\
24	&	1.6844(5)	&	0.148(4)	&	196.9(1.5)	&	21.0	&	$f_{3}-f_{13}$	&	74	&	0.4768(12)	&	0.065(4)	&	187.5(3.3)	&	9.3	&	$f_{12}-f_{8}~ (\sim f_{orb)}$	\\
25	&	0.5389(5)	&	0.151(4)	&	158.1(1.4)	&	21.4	&	$f_{12}-f_{8}$	&	75	&	2.8959(13)	&	0.064(4)	&	151.1(3.4)	&	9.1	&	$\sim f_{10}~(\sim 6f_{\rm orb}$)	\\
26	&	1.9946(6)	&	0.133(4)	&	288.2(1.6)	&	18.8	&	2$f_{21}~(\sim 4f_{\rm orb}$)	&	76	&	0.1027(13)	&	0.064(4)	&	308.8(3.4)	&	9.1	&	$\sim f_{72}$	\\
27	&	1.9306(6)	&	0.142(4)	&	307.8(1.5)	&	20.1	&	2$f_{21}~(\sim 4f_{\rm orb}$)	&	77	&	3.8438(13)	&	0.064(4)	&	40.3(3.4)	&	9.1	&	2$f_{27}$	\\
28	&	0.7812(6)	&	0.136(4)	&	216.8(1.6)	&	19.2	&	$f_{10}-f_{18}$	&	78	&	47.8290(13)	&	0.064(4)	&	173.7(3.4)	&	9.0	&	$f_{7}+f_{8}$	\\
29	&	36.1833(6)	&	0.133(4)	&	353.1(1.6)	&	18.8	&	$f_{10}+f_{11}$	&	79	&	19.8565(13)	&	0.063(4)	&	288.2(3.4)	&	8.9	&	$f_{68}-f_{21}$	\\
30	&	35.2006(6)	&	0.145(4)	&	222.1(1.5)	&	20.5	&	$f_{6}-f_{25}$	&	80	&	24.7701(13)	&	0.064(4)	&	62.3(3.4)	&	9.1	&	$f_{17}-f_{22}$	\\
31	&	36.5768(6)	&	0.128(4)	&	336.6(1.7)	&	18.1	&	$f_{28}+f_{6}$	&	81	&	4.0105(14)	&	0.059(4)	&	270.0(3.6)	&	8.4	&	2$f_{26}$	\\
32	&	1.2716(6)	&	0.127(4)	&	116.3(1.7)	&	18.0	&	$f_{12}-f_{21}$	&	82	&	23.0430(14)	&	0.058(4)	&	307.4(3.7)	&	8.3	&	$f_{60}-f_{18}$	\\
33	&	2.1244(6)	&	0.129(4)	&	319.5(1.7)	&	18.2	&	$f_{4}-f_{8}$	&	83	&	39.5753(14)	&	0.057(4)	&	171.5(3.8)	&	8.1	&	$f_{16}-f_{10}$	\\
34	&	0.8626(6)	&	0.129(4)	&	237.0(1.7)	&	18.3	&	$f_{2}-f_{3}$	&	84	&	5.1890(14)	&	0.057(4)	&	341.4(3.8)	&	8.1	&	$f_{10}+f_{12}$	\\
35	&	1.7465(6)	&	0.129(4)	&	107.9(1.7)	&	18.3	&	$\sim f_{8}$	&	85	&	0.7773(14)	&	0.056(4)	&	243.4(3.8)	&	8.0	&	$\sim f_{28}$	\\
36	&	4.8885(7)	&	0.123(4)	&	127.3(1.7)	&	17.5	&	$f_{21}+f_{4}~(\sim 10f_{\rm orb}$)	&	86	&	46.0261(14)	&	0.057(4)	&	42.3(3.8)	&	8.0	&	$\sim f_{7}$	\\
37	&	1.6263(7)	&	0.118(4)	&	72.0(1.8)	&	16.8	&	$\sim f_{22}$	&	87	&	49.1934(14)	&	0.056(4)	&	231.5(3.9)	&	7.9	&	$f_{49}-f_{12}$	\\
38	&	2.4966(7)	&	0.119(4)	&	20.9(1.8)	&	16.9	&	2$f_{32}$	&	88	&	3.1227(14)	&	0.056(4)	&	50.3(3.9)	&	7.9	&	$\sim f_{64}$	\\
39	&	3.4154(7)	&	0.110(4)	&	138.1(2.0)	&	15.6	&	2$f_{24}~(\sim 7f_{\rm orb}$)	&	89	&	2.2349(14)	&	0.056(4)	&	237.7(3.8)	&	8.0	&	$\sim f_{12}$	\\
40	&	2.4481(7)	&	0.118(4)	&	346.4(1.8)	&	16.7	&	$\sim f_{38} (\sim 5f_{\rm orb}$)	&	90	&	48.2165(14)	&	0.057(4)	&	63.4(3.8)	&	8.1	&	$f_{18}+f_{7}$	\\
41	&	42.8435(7)	&	0.109(4)	&	346.6(2.0)	&	15.4	&	$\sim f_{1}$	&	91	&	25.7102(15)	&	0.055(4)	&	338.3(3.9)	&	7.8	&	$f_{17}-f_{52}$	\\
42	&	36.8443(8)	&	0.105(4)	&	112.6(2.1)	&	14.8	&	$f_{15}+f_{6}$	&	92	&	20.8218(10)	&	0.055(4)	&	155.3(2.8)	&	7.8	&	$\sim f_{68}$	\\
43	&	2.4055(8)	&	0.101(4)	&	136.5(2.1)	&	14.3	&	$\sim f_{40}~(\sim 5f_{\rm orb}$)	&	93	&	3.9291(15)	&	0.055(4)	&	285.6(3.9)	&	7.8	&	$\sim f_{4}~(\sim 8f_{\rm orb}$)	\\
44	&	36.2434(8)	&	0.100(4)	&	237.7(2.1)	&	14.2	&	$f_{25+}f_{6}$	&	94	&	25.4293(15)	&	0.055(4)	&	265.8(3.9)	&	7.8	&	$f_{17}-f_{21}$	\\
45	&	44.8672(8)	&	0.100(4)	&	264.7(2.2)	&	14.2	&	$f_{7}-f_{15}$	&	95	&	1.4383(15)	&	0.055(4)	&	104.2(3.9)	&	7.8	&	$\sim f_{19}$	\\
46	&	48.3698(8)	&	0.100(4)	&	207.5(2.2)	&	14.2	&	$f_{43}+f_{7}$	&	96	&	2.6032(15)	&	0.054(4)	&	118.0(4.0)	&	7.7	&	2$f_{62}$	\\
47	&	1.1960(8)	&	0.099(4)	&	186.5(2.2)	&	14.0	&	$f_{6}-f_{14}$	&	97	&	30.0329(15)	&	0.054(4)	&	73.3(4.0)	&	7.7	&	$f_{13}+f_{25}$	\\
48	&	51.2482(8)	&	0.099(4)	&	153.2(2.2)	&	14.0	&	$f_{5}-f_{15}$	&	98	&	22.2310(15)	&	0.054(4)	&	75.7(4.0)	&	7.6	&	$f_{67}-f_{23}$	\\
49	&	51.4208(9)	&	0.093(4)	&	257.2(2.3)	&	13.1	&	$f_{5}-f_{21}$	&	99	&	20.4400(15)	&	0.053(4)	&	137.0(4.1)	&	7.5	&	$f_{9}-f_{60}$	\\
50	&	31.3374(9)	&	0.088(4)	&	174.8(2.5)	&	12.4	&	$f_{2}-f_{28}$	&	100	&	26.7978(15)	&	0.053(4)	&	88.3(4.1)	&	7.5	&	$f_{17}+f_{54}$	\\
51	&	39.2382(9)	&	0.085(4)	&	123.1(2.5)	&	12.1	&	$f_{20}+f_{28}$	&	101	&	32.1186(15)	&	0.052(4)	&	261.7(4.1)	&	7.4	&	$\sim f_{2}$	\\
52	&	0.7211(10)	&	0.084(4)	&	177.8(2.6)	&	12.0	&	$f_{2}-f_{50}$	&	102	&	1.0506(16)	&	0.051(4)	&	170.3(4.3)	&	7.2	&	$\sim f_{15}$	\\
53	&	2.8416(9)	&	0.085(4)	&	89.9(2.5)	&	12.0	&	$f_{9}-f_{1}$	&	103	&	32.8280(16)	&	0.050(4)	&	330.6(4.3)	&	7.1	&	$f_{2}+f_{28}$	\\
54	&	0.3935(10)	&	0.084(4)	&	76.9(2.6)	&	11.9	&	$f_{1}-f_{16}$	&	104	&	2.6963(16)	&	0.050(4)	&	187.1(4.3)	&	7.1	&	$f_{20}-f_{6}$	\\
55	&	1.5332(10)	&	0.080(4)	&	180.7(2.7)	&	11.3	&	$\sim f_{19}$	&	105	&	20.6377(16)	&	0.050(4)	&	317.0(4.3)	&	7.1	&	$f_{98}-f_{22}$	\\
\hline																																											
\end{tabular}}
\end{table*}

\begin{table*}
%\contcaption{   }
\scalebox{0.85}{
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline
106	&	38.3485(16)	&	0.049(4)	&	348.9(4.4)	&	7.0	&	$f_{31}+f_{8}$	&	158	&	46.9567(22)	&	0.036(4)	&	355.8(5.9)	&	5.2	&	$f_{21}+f_{7}$	\\
107	&	22.1147(17)	&	0.049(4)	&	184.3(4.4)	&	6.9	&	$f_{1}-f_{105}$	&	159	&	17.2165(22)	&	0.036(4)	&	100.6(6.0)	&	5.1	&	$f_{5}-f_{30}$	\\
108	&	19.0463(17)	&	0.048(4)	&	157.4(4.5)	&	6.8	&	$f_{92}-f_{8}$	&	160	&	6.6583(23)	&	0.035(4)	&	68.6(6.1)	&	5.0	&	$\sim f_{155}$	\\
109	&	37.2262(17)	&	0.047(4)	&	288.9(4.6)	&	6.6	&	$f_{19}+f_{6}$	&	161	&	48.8020(23)	&	0.035(4)	&	346.3(6.1)	&	5.0	&	$f_{4}+f_{45}$	\\
110	&	44.9835(17)	&	0.047(4)	&	224.2(4.6)	&	6.6	&	$\sim f_{61}$	&	162	&	40.1608(23)	&	0.035(4)	&	49.4(6.1)	&	5.0	&	$f_{16}-f_{12}$	\\
111	&	24.4311(17)	&	0.047(4)	&	211.9(4.6)	&	6.6	&	$f_{17}-f_{27}$	&	163	&	0.6455(23)	&	0.035(4)	&	73.7(6.2)	&	4.9	&	$\sim f_{122}$	\\
112	&	8.4919(17)	&	0.046(4)	&	172.3(4.7)	&	6.5	&	$f_{48}-f_{1}$	&	164	&	5.2801(23)	&	0.035(4)	&	12.8(6.2)	&	5.0	&	$f_{20-}f_{11}$	\\
113	&	41.9693(18)	&	0.046(4)	&	11.6(4.7)	&	6.5	&	$f_{1}-f_{28}$	&	165	&	19.9050(23)	&	0.035(4)	&	238.0(6.2)	&	4.9	&	$\sim f_{79}$	\\
114	&	4.3361(18)	&	0.045(4)	&	120.2(4.8)	&	6.4	&	2$f_{18}$	&	166	&	32.1574(23)	&	0.035(4)	&	82.3(6.3)	&	4.9	&	$\sim f_{101}$	\\
115	&	4.8420(18)	&	0.045(4)	&	135.0(4.8)	&	6.4	&	$f_{36}~(\sim 10f_{\rm orb}$)	&	167	&	30.4923(23)	&	0.035(4)	&	297.0(6.2)	&	4.9	&	$\sim f_{57}$	\\
116	&	0.9479(18)	&	0.045(4)	&	333.3(4.8)	&	6.3	&	$f_{21}~(\sim 2f_{\rm orb}$)	&	168	&	1.9616(23)	&	0.034(4)	&	131.4(6.3)	&	4.9	&	$\sim f_{27}$	\\
117	&	36.5458(18)	&	0.045(4)	&	61.8(4.8)	&	6.4	&	$\sim f_{31}$	&	169	&	41.3975(23)	&	0.034(4)	&	105.5(6.3)	&	4.9	&	2$f_{126}$	\\
118	&	20.9556(18)	&	0.045(4)	&	310.5(4.8)	&	6.3	&	$f_{58}-f_{19}$	&	170	&	2.7815(24)	&	0.034(4)	&	82.2(6.4)	&	4.8	&	$f_{4}-f_{15}$	\\
119	&	19.5619(18)	&	0.045(4)	&	73.5(4.8)	&	6.3	&	$f_{7}-f_{17}$	&	171	&	29.9767(24)	&	0.033(4)	&	297.8(6.4)	&	4.7	&	$\sim f_{97}$	\\
120	&	4.4001(18)	&	0.045(4)	&	205.5(4.8)	&	6.3	&	2$f_{18}~(\sim 9f_{\rm orb}$)	&	172	&	19.3448(24)	&	0.033(4)	&	133.4(6.5)	&	4.7	&	$f_{49}-f_{2}$	\\
121	&	4.2295(17)	&	0.046(4)	&	156.0(4.7)	&	6.5	&	2$f_{33}$	&	173	&	33.5976(24)	&	0.033(4)	&	203.8(6.5)	&	4.7	&	$f_{19}+f_{2}$	\\
122	&	0.5931(18)	&	0.045(4)	&	30.9(4.8)	&	6.3	&	$f_{25}$	&	174	&	32.6167(20)	&	0.033(4)	&	46.2(5.5)	&	4.7	&	$f_{2}+f_{25}$	\\
123	&	35.5960(18)	&	0.044(4)	&	150.7(4.9)	&	6.2	&	$f_{14}+f_{21}$	&	175	&	30.1725(24)	&	0.033(4)	&	223.6(6.6)	&	4.7	&	$f_{2}-f_{27}$	\\
124	&	55.6929(18)	&	0.044(4)	&	197.0(4.9)	&	6.2	&	$f_{11}+f_{58}$	&	176	&	38.6373(25)	&	0.033(4)	&	278.8(6.6)	&	4.6	&	2$f_{172}$	\\
125	&	44.7450(19)	&	0.043(4)	&	292.9(5.0)	&	6.2	&	$f_{1}+f_{27}$	&	177	&	18.0151(25)	&	0.033(4)	&	226.0(6.6)	&	4.6	&	$f_{1}-f_{80}$	\\
126	&	20.7269(19)	&	0.043(4)	&	282.6(5.0)	&	6.1	&	$f_{1}-f_{107}$	&	178	&	42.3919(25)	&	0.033(4)	&	107.4(6.6)	&	4.6	&	$f_{1}-f_{54}$	\\
127	&	3.0471(19)	&	0.042(4)	&	114.2(5.2)	&	5.9	&	2$f_{55}$	&	179	&	4.7722(25)	&	0.032(4)	&	103.8(6.6)	&	4.6	&	2$f_{43}$	\\
128	&	48.9086(19)	&	0.042(4)	&	0.7(5.2)	&	5.9	&	2$f_{111}$	&	180	&	3.6402(25)	&	0.033(4)	&	194.4(6.6)	&	4.6	&	2$f_{8}$	\\
129	&	39.4243(19)	&	0.042(4)	&	249.3(5.2)	&	5.9	&	$f_{1}-f_{39}$	&	181	&	22.1419(25)	&	0.032(4)	&	151.6(6.7)	&	4.6	&	$\sim f_{107}$	\\
130	&	20.3935(20)	&	0.041(4)	&	140.7(5.2)	&	5.8	&	$\sim f_{99}$	&	182	&	46.0709(25)	&	0.032(4)	&	329.3(6.8)	&	4.5	&	$\sim f_{86}$	\\
131	&	40.5931(20)	&	0.041(4)	&	181.9(5.3)	&	5.8	&	$f_{1}-f_{18}$	&	183	&	5.3576(25)	&	0.032(4)	&	67.7(6.8)	&	4.5	&	2$f_{104}~(\sim 11f_{\rm orb}$)	\\
132	&	0.2442(20)	&	0.041(4)	&	25.7(5.3)	&	5.8	&	2$f_{76}$	&	184	&	61.0292(25)	&	0.032(4)	&	105.4(6.8)	&	4.5	&	2$f_{167}$	\\
133	&	40.6784(20)	&	0.041(4)	&	358.4(5.3)	&	5.8	&	$\sim f_{59}$	&	185	&	27.2649(25)	&	0.032(4)	&	211.7(6.8)	&	4.5	&	$f_{3}-f_{4}$	\\
134	&	45.8460(20)	&	0.040(4)	&	49.6(5.4)	&	5.7	&	$f_{1}+f_{127}$	&	186	&	44.6598(26)	&	0.031(4)	&	2.6(6.9)	&	4.4	&	$f_{1}+f_{73}$	\\
135	&	26.3035(20)	&	0.040(4)	&	333.7(5.4)	&	5.7	&	$f_{3}-f_{36}$	&	187	&	37.8561(26)	&	0.031(4)	&	155.1(7.0)	&	4.4	&	$f_{1}-f_{36}$	\\
136	&	22.7176(20)	&	0.040(4)	&	357.9(5.4)	&	5.6	&	$f_{68}+f_{8}$	&	188	&	20.0717(26)	&	0.031(4)	&	190.3(7.0)	&	4.4	&	$f_{48}-f_{3}$	\\
137	&	34.5357(20)	&	0.040(4)	&	275.4(5.4)	&	5.6	&	$f_{2}+f_{38}$	&	189	&	31.8666(26)	&	0.031(4)	&	311.0(7.0)	&	4.3	&	$f_{6}-f_{4}$	\\
138	&	3.5239(20)	&	0.040(4)	&	259.1(5.4)	&	5.6	&	2$f_{35}$	&	190	&	1.8647(26)	&	0.031(4)	&	102.7(7.1)	&	4.3	&	$\sim f_{73}$	\\
139	&	47.0788(20)	&	0.039(4)	&	347.8(5.5)	&	5.6	&	$f_{15}+f_{7}$	&	191	&	31.4266(26)	&	0.031(4)	&	351.0(7.1)	&	4.3	&	$f_{11}-f_{8}$	\\
140	&	49.0482(18)	&	0.039(4)	&	203.8(4.9)	&	5.5	&	$f_{39}+f_{9}$	&	192	&	46.1387(27)	&	0.030(4)	&	304.1(7.1)	&	4.3	&	2$f_{82}$	\\
141	&	36.1581(20)	&	0.039(4)	&	96.9(5.5)	&	5.6	&	$\sim f_{29}$	&	193	&	55.3013(27)	&	0.030(4)	&	260.3(7.2)	&	4.3	&	$f_{10}+f_{5}$	\\
142	&	24.2120(21)	&	0.039(4)	&	145.6(5.5)	&	5.6	&	$f_{17}-f_{18}$	&	194	&	40.9614(27)	&	0.030(4)	&	262.9(7.2)	&	4.2	&	$f_{1}-f_{8}$	\\
143	&	37.7069(21)	&	0.039(4)	&	155.8(5.5)	&	5.5	&	$f_{27}+f_{6}$	&	195	&	22.3105(27)	&	0.030(4)	&	61.1(7.2)	&	4.2	&	$f_{1}-f_{99}$	\\
144	&	39.7305(21)	&	0.039(4)	&	19.5(5.5)	&	5.5	&	2$f_{79}$	&	196	&	5.7976(27)	&	0.030(4)	&	318.7(7.3)	&	4.2	&	2$f_{75}~(\sim 12f_{\rm orb}$)	\\
145	&	21.5332(21)	&	0.039(4)	&	303.5(5.6)	&	5.5	&	$f_{17}-f_{36}$	&	197	&	14.6695(27)	&	0.029(4)	&	15.4(7.3)	&	4.2	&	$f_{7}-f_{50}$	\\
146	&	8.8001(21)	&	0.039(4)	&	67.6(5.6)	&	5.5	&	2$f_{120}$	&	198	&	12.7117(25)	&	0.032(4)	&	111.6(6.7)	&	4.5	&	$f_{1}-f_{97}$	\\
147	&	3.2603(21)	&	0.038(4)	&	323.0(5.6)	&	5.4	&	2$f_{37}$	&	199	&	20.4710(27)	&	0.030(4)	&	193.4(7.3)	&	4.2	&	$\sim f_{99}$	\\
148	&	42.5082(21)	&	0.038(4)	&	107.0(5.6)	&	5.4	&	$\sim f_{16}$	&	200	&	30.3682(27)	&	0.029(4)	&	323.0(7.3)	&	4.2	&	$f_{2}-f_{24}$	\\
149	&	52.1283(21)	&	0.038(4)	&	234.1(5.6)	&	5.4	&	$f_{5}-f_{63}$	&	201	&	25.7937(27)	&	0.029(4)	&	307.8(7.3)	&	4.2	&	$f_{9}-f_{79}$	\\
150	&	32.0740(21)	&	0.038(4)	&	155.6(5.6)	&	5.4	&	$\sim f_{2}$	&	202	&	41.3180(28)	&	0.029(4)	&	269.4(7.4)	&	4.1	&	2$f_{105}$	\\
151	&	35.0707(21)	&	0.038(4)	&	321.2(5.7)	&	5.4	&	$f_{10}+f_{2}$	&	203	&	23.1963(28)	&	0.029(4)	&	320.4(7.4)	&	4.1	&	$f_{1}-f_{119}$	\\
152	&	57.5595(21)	&	0.038(4)	&	132.2(5.7)	&	5.4	&	$f_{17}+f_{3}$	&	204	&	33.5568(28)	&	0.029(4)	&	121.2(7.5)	&	4.1	&	$\sim f_{173}$	\\
153	&	7.2727(21)	&	0.038(4)	&	73.8(5.7)	&	5.4	&	$f_{20}-f_{3}$	&	205	&	5.7395(28)	&	0.029(4)	&	232.6(7.6)	&	4.0	&	2$f_{53}$	\\
154	&	52.2290(22)	&	0.037(4)	&	298.6(5.8)	&	5.3	&	$f_{4}+f_{46}$	&	206	&	27.3890(28)	&	0.029(4)	&	45.5(7.6)	&	4.0	&	$f_{17}+f_{21}$	\\
155	&	6.6020(22)	&	0.037(4)	&	52.6(5.8)	&	5.3	&	$f_{1}-f_{29}$	&	207	&	24.3535(28)	&	0.028(4)	&	100.3(7.6)	&	4.0	&	$f_{17}-f_{26}$	\\
156	&	25.8713(22)	&	0.037(4)	&	60.0(5.8)	&	5.3	&	$f_{17}-f_{25}$	&	208	&	34.1713(28)	&	0.028(4)	&	356.5(7.6)	&	4.0	&	$f_{2}+f_{33}$	\\
157	&	32.9928(22)	&	0.037(4)	&	136.8(5.9)	&	5.2	&	$f_{2}+f_{34}$	&		&		&		&		&		&		\\
\hline																																											
\end{tabular}
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline																													
2	&	64.40521(7)		&	1.304(5)	&	304.8(2)	&	139.1	&	$\sim f_{1}$			&	19	&	3.38379(41)		&	0.212(5)	&	92.2(1.4)	&	22.6	&	$f_{1}+f_{15}-f_{2}$		\\
3	&	1.36722(8)		&	1.063(5)	&	217.8(3)	&	113.4	&	$\sim 3f_{\rm orb}$			&	20	&	0.52127(43)		&	0.203(5)	&	111.0(1.5)	&	21.7	&	$\sim f_{10}$		\\
6	&	0.86680(15)		&	0.590(5)	&	49.5(5)	&	63.0	&	$\sim 2f_{\rm orb}$			&	21	&	3.25720(39)		&	0.222(5)	&	349.4(1.4)	&	23.7	&	$f_{1}+f_{14}-f_{2}$		\\
7	&	1.82891(18)		&	0.492(5)	&	243.2(6)	&	52.4	&	2$f_{3}-f_{6}~(\sim 4f_{\rm orb}$)			&	22	&	3.12018(43)		&	0.202(5)	&	190.7(1.5)	&	21.6	&	$f_{18}+f_{6}$		\\
8	&	0.40957(20)		&	0.443(5)	&	241.3(7)	&	47.3	&	2$f_{6}-f_{3}$			&	23	&	59.96398(43)		&	0.202(5)	&	0.2(1.5)	&	21.6	&	$f_{15}+f_{5}$		\\
9	&	63.35075(26)		&	0.338(5)	&	158.8(9)	&	36.0	&	$f_{1}+f_{5}-f_{4}$			&	24	&	3.65783(46)		&	0.191(5)	&	79.0(1.6)	&	20.4	&	2$f_{7}~(\sim 8f_{\rm orb}$)		\\
10	&	0.48404(29)		&	0.307(5)	&	309.2(1.0)	&	32.7	&	$f_{3}-f_{6}$			&	25	&	0.95169(47)		&	0.185(5)	&	31.7(1.6)	&	19.7	&	2$f_{10}$		\\
11	&	1.34190(27)		&	0.327(5)	&	263.7(9)	&	34.9	&	$\sim f_{3}$			&	26	&	58.55804(51)		&	0.170(5)	&	80.0(1.8)	&	18.1	&	$f_{4}+f_{6}$		\\
12	&	0.88765(34)		&	0.258(5)	&	40.4(1.2)	&	27.5	&	$\sim f_{6}$			&	27	&	64.45435(52)		&	0.169(5)	&	53.7(1.8)	&	18.1	&	$\sim f_{1}$		\\
13	&	0.44978(37)		&	0.238(5)	&	104.5(1.3)	&	25.4	&	$\sim f_{8}~(\sim f_{\rm orb}$)			&	28	&	0.24723(52)		&	0.169(5)	&	177.7(1.8)	&	18.0	&	$f_{17}-f_{19}$		\\
14	&	3.18422(37)		&	0.235(5)	&	325.8(1.3)	&	25.0	&	$f_{3}+f_{7}~(\sim 7f_{\rm orb}$)			&	29	&	0.99190(52)		&	0.168(5)	&	207.6(1.8)	&	18.0	&	$\sim f_{25}$		\\
15	&	3.30932(37)		&	0.234(5)	&	123.2(1.3)	&	25.0	&	$f_{10}+2f_{7}-f_{6}$			&	30	&	3.74719(52)		&	0.167(5)	&	230.5(1.8)	&	17.8	&	$f_{15}+f_{8}$		\\
16	&	63.49224(37)		&	0.234(5)	&	296.5(1.3)	&	24.9	&	$f_{2}-f_{12}$			&	31	&	59.68547(53)		&	0.164(5)	&	136.8(1.9)	&	17.5	&	$f_{9}-f_{24}$		\\
17	&	3.60719(37)		&	0.233(5)	&	58.2(1.3)	&	24.9	&	$f_{14}+f_{8}$			&	32	&	56.81998(55)		&	0.158(5)	&	59.0(1.9)	&	16.9	&	$f_{4}-f_{12}$		\\
18	&	2.28168(41)		&	0.213(5)	&	157.3(1.4)	&	22.7	&	$f_{12}+f_{3}~(\sim 5f_{\rm orb}$)			&	33	&	1.20786(57)		&	0.155(5)	&	271.9(2.0)	&	16.5	&	$f_{25}+f_{28}$		\\
\hline																																											
\end{tabular}}
\end{table*}

\begin{table*}
%\contcaption{   }
\scalebox{0.85}{
\begin{tabular}{cc cc cl cc cc cl}
\hline																												
$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination				&	$i$	&	$f_{\rm	i}$	&	$A$	&	$\Phi$	&	S/N	&	Combination		\\
	&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&						&		&	(cycle~d$^{-1}$)	&	(mmag)	&	$(\degr)$	&	&				\\
\hline																															
34	&	0.68659(61)		&	0.143(5)	&	92.9(2.1)	&	15.3	&	$f_{28}+f_{8}$			&	96	&	4.31165(141)		&	0.062(5)	&	321.5(4.9)	&	6.6	&	$\sim 2f_{65}$		\\
35	&	1.25552(63)		&	0.139(5)	&	10.7(2.2)	&	14.9	&	$f_{6}+f_{8}$			&	97	&	1.52062(144)		&	0.061(5)	&	289.8(5.0)	&	6.5	&	$\sim f_{83}$		\\
36	&	2.95933(65)		&	0.135(5)	&	31.7(2.3)	&	14.4	&	$f_{31}-f_{5}$			&	98	&	0.32617(139)		&	0.063(5)	&	144.2(4.8)	&	6.7	&	$\sim 2f_{69}$		\\
37	&	3.35549(65)		&	0.134(5)	&	347.1(2.3)	&	14.3	&	$\sim f_{19}$			&	99	&	3.53124(147)		&	0.060(5)	&	193.1(5.1)	&	6.4	&	$\sim f_{38}$		\\
38	&	3.49251(65)		&	0.135(5)	&	325.7(2.3)	&	14.4	&	$f_{22}+f_{8}$			&	100	&	63.86457(147)		&	0.060(5)	&	241.0(5.1)	&	6.4	&	$f_{1}-f_{39}$		\\
39	&	0.61957(69)		&	0.127(5)	&	59.6(2.4)	&	13.6	&	$f_{6}-f_{28}$			&	101	&	59.46952(147)		&	0.060(5)	&	265.9(5.1)	&	6.4	&	$f_{4}+f_{48}$		\\
40	&	1.03807(69)		&	0.127(5)	&	282.8(2.4)	&	13.5	&	2$f_{20}$			&	102	&	2.40976(146)		&	0.060(5)	&	284.4(5.1)	&	6.4	&	$\sim f_{67}$		\\
41	&	61.01844(70)		&	0.124(5)	&	340.9(2.5)	&	13.3	&	$f_{1}-f_{19}$			&	103	&	1.74104(148)		&	0.059(5)	&	329.0(5.2)	&	6.3	&	$\sim f_{48}$		\\
42	&	60.10398(70)		&	0.124(5)	&	154.5(2.5)	&	13.2	&	$f_{19}+f_{5}$			&	104	&	6.43695(153)		&	0.057(5)	&	108.1(5.3)	&	6.1	&	2$f_{44}$		\\
43	&	55.23233(74)		&	0.118(5)	&	53.2(2.6)	&	12.6	&	$f_{26}-f_{15}$			&	105	&	60.65355(157)		&	0.056(5)	&	37.3(5.5)	&	6.0	&	$f_{1}-f_{30}$		\\
44	&	3.21401(76)		&	0.115(5)	&	180.9(2.6)	&	12.3	&	$\sim f_{14}$			&	106	&	3.17826(161)		&	0.054(5)	&	20.1(5.6)	&	5.8	&	$\sim f_{14}~(\sim 7f_{\rm orb}$)		\\
45	&	4.36825(77)		&	0.113(5)	&	346.7(2.7)	&	12.1	&	$f_{1}-f_{42}$			&	107	&	5.45249(162)		&	0.054(5)	&	38.7(5.6)	&	5.8	&	$\sim f_{86}~(\sim 12f_{\rm orb}$)		\\
46	&	0.09085(78)		&	0.112(5)	&	37.9(2.7)	&	12.0	&	$f_{27}-f_{2}$			&	108	&	0.58531(163)		&	0.054(5)	&	163.8(5.7)	&	5.7	&	$\sim f_{39}$		\\
47	&	0.05064(78)		&	0.112(5)	&	224.9(2.7)	&	12.0	&	$\sim f_{46}$			&	109	&	8.37012(166)		&	0.053(5)	&	241.0(5.8)	&	5.6	&	2$f_{58}$		\\
48	&	1.70977(75)		&	0.116(5)	&	15.1(2.6)	&	12.4	&	2$f_{6}$			&	110	&	8.56671(162)		&	0.054(5)	&	314.4(5.7)	&	5.7	&	$f_{45}+f_{58}$		\\
49	&	2.90720(79)		&	0.111(5)	&	149.4(2.7)	&	11.8	&	$f_{15}-f_{8}$			&	111	&	5.71908(165)		&	0.053(5)	&	197.4(5.7)	&	5.7	&	$f_{16}-f_{4}$		\\
50	&	1.65466(80)		&	0.110(5)	&	324.4(2.8)	&	11.7	&	$f_{28}+f_{3}$			&	112	&	59.19399(171)		&	0.051(5)	&	133.2(6.0)	&	5.4	&	$f_{42}-f_{6}$		\\
51	&	1.40892(81)		&	0.108(5)	&	124.9(2.8)	&	11.6	&	$\sim f_{3}$			&	113	&	3.45528(173)		&	0.051(5)	&	305.1(6.0)	&	5.4	&	$\sim f_{38}$		\\
52	&	63.12586(81)		&	0.108(5)	&	41.9(2.8)	&	11.5	&	$f_{1}-f_{11}$			&	114	&	7.25311(173)		&	0.051(5)	&	206.7(6.0)	&	5.4	&	2$f_{17}$		\\
53	&	1.15871(82)		&	0.106(5)	&	68.6(2.9)	&	11.3	&	$f_{3}-f_{28}$			&	115	&	1.68147(177)		&	0.049(5)	&	115.5(6.2)	&	5.3	&	$\sim f_{48}$		\\
54	&	61.43248(83)		&	0.105(5)	&	290.1(2.9)	&	11.3	&	$f_{24}+f_{4}$			&	116	&	7.70438(177)		&	0.049(5)	&	216.6(6.2)	&	5.3	&	$f_{2}-f_{5}$		\\
55	&	57.59890(83)		&	0.105(5)	&	299.6(2.9)	&	11.2	&	$f_{5}+f_{6}$			&	117	&	9.03287(179)		&	0.049(5)	&	221.0(6.3)	&	5.2	&	$f_{116}+f_{3}$		\\
56	&	0.91893(86)		&	0.101(5)	&	288.1(3.0)	&	10.8	&	$\sim f_{12}~(\sim 2f_{\rm orb}$)			&	118	&	5.27079(180)		&	0.049(5)	&	289.3(6.3)	&	5.2	&	$f_{1}-f_{112}$		\\
57	&	60.36164(87)		&	0.101(5)	&	339.6(3.0)	&	10.7	&	$f_{24}+f_{5}$			&	119	&	1.01573(180)		&	0.049(5)	&	16.1(6.3)	&	5.2	&	$\sim f_{29}$		\\
58	&	4.19846(88)		&	0.100(5)	&	182.8(3.1)	&	10.6	&	$f_{15}+f_{6}$			&	120	&	0.11468(178)		&	0.049(5)	&	122.5(6.2)	&	5.2	&	$\sim f_{46}$		\\
59	&	3.80825(89)		&	0.099(5)	&	97.5(3.1)	&	10.5	&	$f_{19}+f_{8}$			&	121	&	5.58206(177)		&	0.049(5)	&	263.8(6.2)	&	5.3	&	2$f_{92}$		\\
60	&	3.98995(89)		&	0.098(5)	&	198.1(3.1)	&	10.5	&	$f_{22}+f_{6}$			&	122	&	5.68781(175)		&	0.050(5)	&	342.0(6.1)	&	5.3	&	$\sim f_{111}$		\\
61	&	2.32040(89)		&	0.098(5)	&	36.4(3.1)	&	10.5	&	$\sim f_{18}~(\sim 5f_{\rm orb}$)			&	123	&	4.25506(182)		&	0.048(5)	&	47.7(6.4)	&	5.1	&	$f_{19}+f_{6}$		\\
62	&	59.73760(93)		&	0.094(5)	&	24.2(3.3)	&	10.0	&	$f_{9}-f_{17}$			&	124	&	0.29489(178)		&	0.049(5)	&	69.1(6.2)	&	5.2	&	$\sim f_{98}$		\\
63	&	2.70018(94)		&	0.093(5)	&	65.6(3.3)	&	9.9	&	2$f_{3}$			&	125	&	0.26510(183)		&	0.048(5)	&	155.3(6.4)	&	5.1	&	$\sim f_{28}$		\\
64	&	1.61743(97)		&	0.090(5)	&	87.9(3.4)	&	9.6	&	$\sim f_{50}$			&	126	&	1.36573(181)		&	0.048(5)	&	275.1(6.3)	&	5.2	&	$\sim f_{3}~(\sim 3f_{\rm orb}$)		\\
65	&	2.15359(97)		&	0.090(5)	&	22.3(3.4)	&	9.6	&	$f_{38}-f_{3}$			&	127	&	5.96780(188)		&	0.046(5)	&	184.4(6.6)	&	5.0	&	$f_{3}+f_{85}$		\\
66	&	57.88188(100)		&	0.087(5)	&	349.2(3.5)	&	9.3	&	$f_{33}+f_{5}$			&	128	&	2.88337(188)		&	0.047(5)	&	40.6(6.5)	&	5.0	&	$\sim f_{49}$		\\
67	&	2.43657(101)		&	0.086(5)	&	246.4(3.5)	&	9.2	&	2$f_{33}$			&	129	&	2.73741(192)		&	0.045(5)	&	32.2(6.7)	&	4.9	&	$\sim f_{63}~(\sim 6f_{\rm orb}$)		\\
68	&	3.42549(101)		&	0.087(5)	&	244.5(3.5)	&	9.2	&	$\sim f_{19}$			&	130	&	4.85377(193)		&	0.045(5)	&	206.5(6.7)	&	4.8	&	2$f_{67}$		\\
69	&	0.18319(105)		&	0.083(5)	&	72.6(3.7)	&	8.8	&	2$f_{46}$			&	131	&	7.91884(194)		&	0.045(5)	&	269.4(6.8)	&	4.8	&	$f_{109}-f_{8}$		\\
70	&	0.54808(104)		&	0.084(5)	&	39.1(3.6)	&	8.9	&	$\sim f_{20}$			&	132	&	68.61260(196)		&	0.045(5)	&	162.0(6.8)	&	4.7	&	$f_{1}+f_{58}$		\\
71	&	1.08424(108)		&	0.081(5)	&	258.7(3.8)	&	8.6	&	2$f_{20}$			&	133	&	10.66222(199)		&	0.044(5)	&	348.9(6.9)	&	4.7	&	$f_{109}+f_{18}$		\\
72	&	3.87676(107)		&	0.081(5)	&	229.1(3.7)	&	8.7	&	$f_{10}+f_{19}$			&	134	&	2.11934(199)		&	0.044(5)	&	73.0(6.9)	&	4.7	&	$\sim f_{65}$		\\
73	&	1.97785(109)		&	0.080(5)	&	264.7(3.8)	&	8.5	&	2$f_{29}$			&	135	&	60.59249(201)		&	0.044(5)	&	11.2(7.0)	&	4.7	&	$f_{1}-f_{59}$		\\
74	&	0.77595(104)		&	0.084(5)	&	7.5(3.6)	&	9.0	&	2$f_{8}$			&	136	&	0.38425(201)		&	0.043(5)	&	167.8(7.0)	&	4.6	&	$\sim f_{8}$		\\
75	&	0.84148(107)		&	0.081(5)	&	93.6(3.7)	&	8.7	&	$\sim f_{6}$			&	137	&	4.91633(202)		&	0.043(5)	&	6.6(7.0)	&	4.6	&	2$f_{67}$		\\
76	&	4.68101(112)		&	0.078(5)	&	54.0(3.9)	&	8.3	&	2$f_{61}$			&	138	&	6.80779(202)		&	0.043(5)	&	271.7(7.1)	&	4.6	&	2$f_{19}$		\\
77	&	4.45612(119)		&	0.074(5)	&	78.9(4.1)	&	7.9	&	$f_{1}-f_{23}$			&	139	&	8.20629(202)		&	0.043(5)	&	117.7(7.1)	&	4.6	&	$f_{138}+f_{3}$		\\
78	&	61.16886(119)		&	0.074(5)	&	166.6(4.1)	&	7.8	&	$f_{1}-f_{15}$			&	140	&	8.59947(205)		&	0.043(5)	&	210.6(7.2)	&	4.5	&	$\sim f_{110}$		\\
79	&	3.14996(120)		&	0.073(5)	&	105.5(4.2)	&	7.8	&	$\sim f_{14}$			&	141	&	6.76162(198)		&	0.044(5)	&	232.7(6.9)	&	4.7	&	2$f_{19}$		\\
80	&	4.04953(116)		&	0.075(5)	&	43.5(4.1)	&	8.0	&	$f_{1}-f_{57}$			&	142	&	5.34972(204)		&	0.043(5)	&	40.2(7.1)	&	4.6	&	$f_{3}+f_{60}$		\\
81	&	3.90357(124)		&	0.071(5)	&	333.6(4.3)	&	7.5	&	$\sim f_{72}$			&	143	&	4.47995(210)		&	0.042(5)	&	76.9(7.3)	&	4.4	&	$\sim f_{77}$		\\
82	&	2.58997(127)		&	0.069(5)	&	56.5(4.4)	&	7.4	&	$f_{3}+f_{33}$			&	144	&	4.56633(210)		&	0.042(5)	&	69.8(7.3)	&	4.4	&	$\sim f_{85}$		\\
83	&	1.48190(128)		&	0.068(5)	&	111.5(4.5)	&	7.3	&	$f_{3}+f_{46}$			&	145	&	64.38585(213)		&	0.041(5)	&	140.7(7.4)	&	4.4	&	$\sim f_{2}$		\\
84	&	6.88673(131)		&	0.067(5)	&	76.7(4.6)	&	7.1	&	2$f_{68}$			&	146	&	2.82380(214)		&	0.041(5)	&	330.2(7.5)	&	4.3	&	$\sim f_{92}~(\sim 5f_{\rm orb}$)		\\
85	&	4.59910(133)		&	0.066(5)	&	279.6(4.6)	&	7.0	&	2$f_{18}~(\sim 10f_{\rm orb}$)			&	147	&	5.10994(214)		&	0.041(5)	&	135.7(7.5)	&	4.4	&	$f_{3}+f_{30}$		\\
86	&	5.49568(131)		&	0.067(5)	&	227.5(4.6)	&	7.1	&	$f_{24}+f_{7}$			&	148	&	5.90376(220)		&	0.040(5)	&	357.2(7.7)	&	4.2	&	2$f_{36}$		\\
87	&	3.07847(135)		&	0.065(5)	&	121.1(4.7)	&	6.9	&	$\sim f_{22}$			&	149	&	5.61781(218)		&	0.040(5)	&	24.3(7.6)	&	4.3	&	$\sim f_{121}$		\\
88	&	1.32254(135)		&	0.065(5)	&	188.5(4.7)	&	6.9	&	$\sim f_{3}~(\sim 3f_{\rm orb}$)			&	150	&	1.18403(224)		&	0.039(5)	&	339.5(7.8)	&	4.2	&	$\sim f_{33}$		\\
89	&	4.16421(136)		&	0.064(5)	&	275.9(4.7)	&	6.9	&	$\sim f_{58}$			&	151	&	11.12242(226)		&	0.039(5)	&	294.3(7.9)	&	4.1	&	2$f_{121}$		\\
90	&	64.26968(138)		&	0.063(5)	&	310.0(4.8)	&	6.8	&	$f_{1}-f_{69}$			&	152	&	7.98735(226)		&	0.039(5)	&	95.6(7.9)	&	4.1	&	2$f_{60}$		\\
91	&	1.88998(139)		&	0.063(5)	&	207.3(4.8)	&	6.7	&	2$f_{25}$			&	153	&	3.70102(228)		&	0.038(5)	&	190.4(7.9)	&	4.1	&	$\sim f_{24}$		\\
92	&	2.79699(122)		&	0.072(5)	&	29.2(4.3)	&	7.7	&	2$f_{51}$			&	154	&	1.29126(228)		&	0.038(5)	&	300.5(8.0)	&	4.1	&	$\sim f_{35}$		\\
93	&	62.21289(141)		&	0.062(5)	&	17.6(4.9)	&	6.6	&	$f_{2}-f_{65}$			&	155	&	4.21931(227)		&	0.038(5)	&	187.5(7.9)	&	4.1	&	$\sim f_{58}$		\\
94	&	6.34907(141)		&	0.062(5)	&	348.4(4.9)	&	6.6	&	2$f_{14}$			&	156	&	20.99231(230)		&	0.038(5)	&	104.9(8.0)	&	4.1	&	$f_{117}+f_{132}-f_{5}$		\\
95	&	1.37020(141)		&	0.062(5)	&	197.7(4.9)	&	6.6	&	$\sim f_{3}~(\sim 3f_{\rm orb}$)			&		&			&		&				&			\\
\hline																																																									\end{tabular}
\begin{tabular}{c cc cc c cc cc}
\hline			
Time	&	Co-lat	&	Long	&	Radius	&	Tf ($\frac{T_{\rm spot}}{T_{\rm eff}})$	&	Time	&	Co-lat	&	Long	&	Radius	&	Tf ($\frac{T_{\rm spot}}{T_{\rm eff}})$	\\
(days)	&	($\degr$)	&	($\degr$)	&	($\degr$)	&		&	(days)	&	($\degr$)	&	($\degr$)	&	($\degr$)	&		\\
\hline
                \multicolumn{5}{c}{KIC 06669809}        &	21.645	&	26.5	&	42.8	&	25.4	&	0.67	\\
\cline{1-5}		
0.367	&	59.6	&	27.1	&	20.5	&	0.80	&	22.379	&	25.7	&	44.8	&	25.7	&	0.64	\\
1.101	&	58.7	&	26.0	&	20.4	&	0.80	&	23.113	&	25.4	&	45.5	&	25.3	&	0.63	\\
1.834	&	59.2	&	25.9	&	19.6	&	0.78	&	23.846	&	25.3	&	46.5	&	25.2	&	0.62	\\
2.568	&	57.7	&	27.4	&	19.6	&	0.77	&	24.580	&	24.6	&	47.4	&	25.3	&	0.61	\\
3.302	&	56.3	&	27.5	&	19.9	&	0.77	&	25.314	&	23.7	&	48.3	&	25.7	&	0.63	\\
4.036	&	55.7	&	27.7	&	20.3	&	0.76	&	26.048	&	24.1	&	46.9	&	25.7	&	0.63	\\
4.769	&	54.5	&	28.5	&	19.9	&	0.76	&	26.781	&	26.6	&	46.4	&	24.9	&	0.67	\\
5.503	&	51.4	&	31.7	&	20.2	&	0.78	&	27.515	&	27.2	&	46.8	&	25.1	&	0.68	\\
6.237	&	49.5	&	30.7	&	20.4	&	0.77	&	28.249	&	26.6	&	48.2	&	25.6	&	0.68	\\
6.971	&	48.4	&	30.0	&	20.1	&	0.76	&	28.983	&	28.8	&	47.3	&	25.1	&	0.72	\\
7.704	&	46.5	&	28.9	&	20.2	&	0.73	&	29.716	&	28.5	&	47.6	&	24.6	&	0.67	\\
8.438	&	45.2	&	32.2	&	20.7	&	0.73	&	30.450	&	27.4	&	47.0	&	25.3	&	0.67	\\
\cline{6-10}	
9.172	&	45.0	&	33.8	&	21.2	&	0.74	&	\multicolumn{5}{c}{KIC 11175495}					    \\
\cline{6-10}
9.905	&	40.9	&	35.4	&	21.4	&	0.72	&	1.096	&	46.0	&	263.1	&	24.0	&	0.91	\\
10.639	&	40.3	&	34.6	&	21.6	&	0.68	&	3.287	&	44.8	&	262.9	&	24.3	&	0.91	\\
11.373	&	39.2	&	33.0	&	22.3	&	0.67	&	5.478	&	37.3	&	253.0	&	31.3	&	0.92	\\
12.107	&	38.2	&	34.2	&	22.6	&	0.69	&	7.669	&	34.6	&	242.8	&	32.6	&	0.93	\\
12.840	&	36.8	&	33.5	&	23.0	&	0.71	&	9.860	&	42.9	&	226.7	&	25.8	&	0.92	\\
13.574	&	37.1	&	34.5	&	22.7	&	0.70	&	12.051	&	73.1	&	217.0	&	27.7	&	0.94	\\
14.308	&	36.0	&	33.9	&	22.9	&	0.71	&	14.242	&	75.6	&	200.3	&	31.9	&	0.94	\\
15.042	&	34.7	&	36.9	&	23.4	&	0.68	&	16.433	&	71.1	&	194.9	&	28.8	&	0.95	\\
15.775	&	32.4	&	36.0	&	23.5	&	0.71	&	18.624	&	77.1	&	188.5	&	22.6	&	0.92	\\
16.509	&	32.5	&	35.4	&	22.3	&	0.68	&	20.815	&	79.7	&	185.3	&	22.3	&	0.94	\\
17.243	&	32.3	&	39.1	&	23.2	&	0.64	&	23.007	&	86.1	&	188.3	&	18.0	&	0.92	\\
17.977	&	32.1	&	37.8	&	23.2	&	0.62	&	25.198	&	86.8	&	200.6	&	17.3	&	0.95	\\
18.710	&	30.4	&	39.4	&	22.8	&	0.62	&	27.389	&	86.5	&	198.5	&	17.3	&	0.94	\\
19.444	&	30.9	&	38.5	&	23.7	&	0.66	&	29.580	&	84.8	&	208.9	&	19.0	&	0.95	\\
20.178	&	27.5	&	39.2	&	25.2	&	0.66	&	31.771	&	90.5	&	205.2	&	26.3	&	0.94	\\
20.912	&	27.1	&	41.3	&	25.5	&	0.66	&		&		&		&		&		\\
\hline																			
\multicolumn{10}{c}{KIC 10581918}																			\\
\hline																			
\multicolumn{5}{c}{spot 1}									&	\multicolumn{5}{c}{spot 2}									\\
\hline																			
0.901	&	87.9	&	56.2	&	19.9	&	0.86	&	0.901	&	146.2	&	288.6	&	50.0	&	0.80	\\
2.703	&	89.9	&	56.0	&	18.1	&	0.81	&	2.703	&	123.3	&	283.5	&	54.5	&	0.91	\\
4.505	&	90.7	&	63.0	&	17.3	&	0.81	&	4.505	&	131.3	&	281.8	&	54.3	&	0.89	\\
6.307	&	95.2	&	59.6	&	13.9	&	0.66	&	6.307	&	134.1	&	283.3	&	52.0	&	0.88	\\
8.108	&	84.9	&	52.0	&	14.3	&	0.75	&	8.108	&	138.0	&	284.5	&	53.6	&	0.88	\\
9.910	&	92.6	&	53.5	&	14.3	&	0.73	&	9.910	&	133.4	&	280.2	&	51.8	&	0.88	\\
11.712	&	92.5	&	52.0	&	14.1	&	0.70	&	11.712	&	134.0	&	281.0	&	52.1	&	0.87	\\
13.514	&	92.3	&	57.4	&	13.6	&	0.66	&	13.514	&	128.8	&	280.7	&	49.9	&	0.87	\\
15.316	&	87.8	&	52.2	&	12.3	&	0.69	&	15.316	&	131.5	&	282.4	&	49.1	&	0.86	\\
17.118	&	86.5	&	63.4	&	12.9	&	0.76	&	17.118	&	132.5	&	278.6	&	48.2	&	0.86	\\
18.920	&	89.5	&	57.3	&	13.6	&	0.82	&	18.920	&	130.6	&	280.0	&	49.5	&	0.87	\\
20.721	&	89.9	&	62.1	&	13.2	&	0.85	&	20.721	&	134.0	&	279.5	&	50.4	&	0.86	\\
22.523	&	89.9	&	56.0	&	13.2	&	0.87	&	22.523	&	127.6	&	274.6	&	52.6	&	0.88	\\
24.325	&	113.9	&	63.4	&	13.1	&	0.84	&	24.325	&	133.6	&	277.4	&	53.8	&	0.87	\\
26.127	&	123.8	&	76.7	&	12.2	&	0.78	&	26.127	&	128.6	&	276.6	&	51.2	&	0.87	\\
27.929	&	120.3	&	80.6	&	11.4	&	0.81	&	27.929	&	130.1	&	273.4	&	49.3	&	0.86	\\
\hline																			
\multicolumn{10}{c}{KIC 10619109}																			\\
\hline																			
\multicolumn{5}{c}{spot 1}									&	\multicolumn{5}{c}{spot 2}									\\
\hline																	
1.023	&	97.5	&	11.1	&	13.8	&	1.10	&	1.023	&	92.2	&	251.1	&	16.6	&	1.21	\\
3.068	&	94.0	&	52.3	&	12.2	&	1.09	&	3.068	&	92.9	&	256.5	&	17.0	&	1.21	\\
5.113	&	86.3	&	62.3	&	17.9	&	1.06	&	5.113	&	95.1	&	258.2	&	16.2	&	1.19	\\
7.158	&	107.5	&	12.5	&	10.5	&	1.14	&	7.158	&	96.6	&	237.5	&	16.5	&	1.22	\\
9.203	&	108.1	&	15.5	&	10.0	&	1.13	&	9.203	&	97.3	&	244.9	&	15.6	&	1.27	\\
11.249	&	98.5	&	0.6	&	9.0	&	1.19	&	11.249	&	95.2	&	256.8	&	17.7	&	1.26	\\
13.294	&	98.5	&	0.0	&	9.0	&	1.09	&	13.294	&	95.8	&	259.7	&	17.9	&	1.26	\\
15.339	&	106.4	&	5.6	&	11.8	&	1.16	&	15.339	&	96.7	&	262.6	&	17.8	&	1.29	\\
17.384	&	107.2	&	17.9	&	10.9	&	1.15	&	17.384	&	90.4	&	275.1	&	15.6	&	1.29	\\
19.429	&	94.6	&	6.4	&	9.3	&	1.13	&	19.429	&	91.6	&	259.3	&	14.4	&	1.27	\\
21.474	&	96.2	&	51.8	&	15.5	&	1.11	&	21.474	&	90.2	&	257.0	&	15.3	&	1.28	\\
23.520	&	87.0	&	42.3	&	11.6	&	1.14	&	23.520	&	89.2	&	246.9	&	15.6	&	1.26	\\
25.565	&	87.0	&	27.5	&	9.1	&	1.10	&	25.565	&	87.4	&	252.9	&	11.2	&	1.27	\\
\hline																			
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Spot migration
\begin{figure}[h]
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC066_spot.eps}}\\
\includegraphics[width=3.7cm]{KIC066_spot1.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC066_spot31.eps}\\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC105_spot1.eps}}\\
\includegraphics[width=3.7cm]{KIC105_spot01_ph.0.32_day01.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC105_spot01_ph.0.32_day28.eps}\\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC105_spot2.eps}}\\
\includegraphics[width=3.7cm]{KIC105_spot02_ph.0.76_day01.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC105_spot02_ph.0.76_day28.eps}\\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC106_spot1.eps}}\\
\includegraphics[width=3.7cm]{KIC106_spot01_ph.0.40_day01.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC106_spot01_ph.0.40_day26.eps}\\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC106_spot2.eps}}\\
\includegraphics[width=3.7cm]{KIC106_spot02_ph.0.80_day01.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC106_spot02_ph.0.80_day26.eps}\\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{\includegraphics[width=7.5cm]{KIC111_spot.eps}}\\
\includegraphics[width=3.7cm]{KIC111_spot1.eps}&\hspace{0.5cm}\includegraphics[width=3.7cm]{KIC111_spot31.eps}\\
\end{tabular}
